Another proof of the result on rotation compatible planar covers

Negami's Planar Cover Conjecture asserts that a connected graph has a finite planar cover if and only if it can be embedded on the projective plane. While this statement has already been proven for rotation compatible planar covers, namely covers equipped with a certain condition on the rotation system, the existing proof relies on advanced algebraic and topological methods. In this paper, we provide another proof of this result, focusing primarily on combinatorial arguments based on a structural analysis with respect to a spanning tree in the base graph.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,439); %set diagram left start at 0, and has height of 439

%Straight Lines [id:da1452834784004181] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (105.56,109.9) -- (182.82,91.14) ;
%Shape: Circle [id:dp1578295903296112] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.27,109.96) .. controls (102.27,108.07) and (103.8,106.53) .. (105.69,106.53) .. controls (107.59,106.53) and (109.12,108.07) .. (109.12,109.96) .. controls (109.12,111.85) and (107.59,113.39) .. (105.69,113.39) .. controls (103.8,113.39) and (102.27,111.85) .. (102.27,109.96) -- cycle ;
%Straight Lines [id:da5433442617334014] 
\draw    (104.95,112.68) -- (99.24,134.84) ;
%Shape: Circle [id:dp6388120340857916] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.93,132.29) .. controls (95.93,130.4) and (97.47,128.87) .. (99.36,128.87) .. controls (101.25,128.87) and (102.79,130.4) .. (102.79,132.29) .. controls (102.79,134.19) and (101.25,135.72) .. (99.36,135.72) .. controls (97.47,135.72) and (95.93,134.19) .. (95.93,132.29) -- cycle ;
%Straight Lines [id:da2611116221663141] 
\draw    (98.28,133.68) -- (81.18,149.46) ;
%Straight Lines [id:da632466080406434] 
\draw    (99.28,133.68) -- (107.18,156.13) ;
%Shape: Circle [id:dp5719646012353237] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.27,148.96) .. controls (77.27,147.07) and (78.8,145.53) .. (80.69,145.53) .. controls (82.59,145.53) and (84.12,147.07) .. (84.12,148.96) .. controls (84.12,150.85) and (82.59,152.39) .. (80.69,152.39) .. controls (78.8,152.39) and (77.27,150.85) .. (77.27,148.96) -- cycle ;
%Shape: Circle [id:dp46694606966228924] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.6,156.96) .. controls (103.6,155.07) and (105.13,153.53) .. (107.03,153.53) .. controls (108.92,153.53) and (110.45,155.07) .. (110.45,156.96) .. controls (110.45,158.85) and (108.92,160.39) .. (107.03,160.39) .. controls (105.13,160.39) and (103.6,158.85) .. (103.6,156.96) -- cycle ;
%Straight Lines [id:da2920854899415827] 
\draw    (106.95,110.34) -- (122.84,133.13) ;
%Shape: Circle [id:dp2590414961369686] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.6,132.29) .. controls (118.6,130.4) and (120.13,128.87) .. (122.03,128.87) .. controls (123.92,128.87) and (125.45,130.4) .. (125.45,132.29) .. controls (125.45,134.19) and (123.92,135.72) .. (122.03,135.72) .. controls (120.13,135.72) and (118.6,134.19) .. (118.6,132.29) -- cycle ;
%Shape: Circle [id:dp512450483887709] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211.6,53.03) .. controls (212.89,51.65) and (215.06,51.58) .. (216.44,52.88) .. controls (217.82,54.18) and (217.88,56.35) .. (216.59,57.72) .. controls (215.29,59.1) and (213.12,59.17) .. (211.74,57.87) .. controls (210.37,56.57) and (210.3,54.4) .. (211.6,53.03) -- cycle ;
%Straight Lines [id:da22962287180262253] 
\draw    (211.69,56.85) -- (192.34,69.07) ;
%Shape: Circle [id:dp3771712365444617] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.68,64.95) .. controls (192.97,63.57) and (195.14,63.5) .. (196.52,64.8) .. controls (197.9,66.1) and (197.96,68.27) .. (196.67,69.64) .. controls (195.37,71.02) and (193.2,71.09) .. (191.82,69.79) .. controls (190.45,68.49) and (190.38,66.32) .. (191.68,64.95) -- cycle ;
%Straight Lines [id:da3880904333411107] 
\draw    (192.44,67.57) -- (169.17,67.33) ;
%Straight Lines [id:da25144907701977415] 
\draw    (193.17,68.25) -- (183.53,90.01) ;
%Shape: Circle [id:dp3282219808289203] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.66,64.29) .. controls (167.96,62.91) and (170.13,62.84) .. (171.5,64.14) .. controls (172.88,65.44) and (172.95,67.61) .. (171.65,68.98) .. controls (170.35,70.36) and (168.19,70.43) .. (166.81,69.13) .. controls (165.43,67.83) and (165.36,65.67) .. (166.66,64.29) -- cycle ;
%Shape: Circle [id:dp27243674457562117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.35,88.16) .. controls (181.65,86.78) and (183.82,86.72) .. (185.2,88.02) .. controls (186.57,89.31) and (186.64,91.48) .. (185.34,92.86) .. controls (184.04,94.24) and (181.88,94.3) .. (180.5,93.01) .. controls (179.12,91.71) and (179.06,89.54) .. (180.35,88.16) -- cycle ;
%Straight Lines [id:da9210426781459827] 
\draw    (214.74,56.52) -- (210.7,84) ;
%Shape: Circle [id:dp14944130192579586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.18,80.48) .. controls (209.48,79.11) and (211.65,79.04) .. (213.02,80.34) .. controls (214.4,81.63) and (214.47,83.8) .. (213.17,85.18) .. controls (211.87,86.56) and (209.71,86.62) .. (208.33,85.33) .. controls (206.95,84.03) and (206.88,81.86) .. (208.18,80.48) -- cycle ;
%Shape: Circle [id:dp026475153926287742] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.47,203.7) .. controls (161.1,202.39) and (161.06,200.22) .. (162.36,198.86) .. controls (163.67,197.49) and (165.84,197.44) .. (167.21,198.75) .. controls (168.57,200.05) and (168.62,202.22) .. (167.32,203.59) .. controls (166.01,204.96) and (163.84,205.01) .. (162.47,203.7) -- cycle ;
%Straight Lines [id:da6192281509546345] 
\draw    (166.29,203.64) -- (178.36,223.08) ;
%Shape: Circle [id:dp9328409321319354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.24,223.71) .. controls (172.87,222.4) and (172.82,220.24) .. (174.13,218.87) .. controls (175.43,217.5) and (177.6,217.45) .. (178.97,218.76) .. controls (180.34,220.07) and (180.39,222.24) .. (179.08,223.6) .. controls (177.77,224.97) and (175.6,225.02) .. (174.24,223.71) -- cycle ;
%Straight Lines [id:da8643243971703753] 
\draw    (176.86,222.97) -- (176.44,246.24) ;
%Straight Lines [id:da8576985362097602] 
\draw    (177.55,222.25) -- (199.23,232.06) ;
%Shape: Circle [id:dp5483378687968877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.38,248.72) .. controls (172.01,247.41) and (171.96,245.25) .. (173.27,243.88) .. controls (174.58,242.51) and (176.75,242.46) .. (178.12,243.77) .. controls (179.48,245.08) and (179.53,247.25) .. (178.22,248.61) .. controls (176.92,249.98) and (174.75,250.03) .. (173.38,248.72) -- cycle ;
%Shape: Circle [id:dp2507491492956778] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.36,235.22) .. controls (195.99,233.91) and (195.95,231.74) .. (197.25,230.37) .. controls (198.56,229.01) and (200.73,228.96) .. (202.1,230.27) .. controls (203.46,231.57) and (203.51,233.74) .. (202.21,235.11) .. controls (200.9,236.48) and (198.73,236.53) .. (197.36,235.22) -- cycle ;
%Straight Lines [id:da4991627577845583] 
\draw    (165.99,200.58) -- (193.44,204.84) ;
%Shape: Circle [id:dp7335478678325952] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.9,207.33) .. controls (188.53,206.02) and (188.48,203.85) .. (189.79,202.49) .. controls (191.1,201.12) and (193.27,201.07) .. (194.64,202.38) .. controls (196,203.69) and (196.05,205.85) .. (194.75,207.22) .. controls (193.44,208.59) and (191.27,208.64) .. (189.9,207.33) -- cycle ;
%Straight Lines [id:da9839632341786635] 
\draw    (107.7,158.27) -- (164.32,201.14) ;
%Straight Lines [id:da1061025428233594] 
\draw    (105.6,109.47) -- (182.32,89.64) ;
%Straight Lines [id:da31498845815016396] 
\draw    (201.1,232.17) -- (264.82,232.14) ;
%Shape: Circle [id:dp6332342386019613] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (539.76,198.87) .. controls (539.73,200.76) and (538.18,202.28) .. (536.29,202.25) .. controls (534.4,202.23) and (532.88,200.67) .. (532.91,198.78) .. controls (532.93,196.89) and (534.49,195.38) .. (536.38,195.4) .. controls (538.27,195.43) and (539.78,196.98) .. (539.76,198.87) -- cycle ;
%Straight Lines [id:da8288746970847588] 
\draw    (537.11,196.12) -- (543.12,174.03) ;
%Shape: Circle [id:dp4401903459389679] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (546.39,176.62) .. controls (546.36,178.52) and (544.81,180.03) .. (542.92,180) .. controls (541.02,179.98) and (539.51,178.43) .. (539.54,176.53) .. controls (539.56,174.64) and (541.12,173.13) .. (543.01,173.15) .. controls (544.9,173.18) and (546.41,174.73) .. (546.39,176.62) -- cycle ;
%Straight Lines [id:da4672261056908038] 
\draw    (544.06,175.21) -- (561.37,159.65) ;
%Straight Lines [id:da9488323683255592] 
\draw    (543.06,175.19) -- (535.46,152.64) ;
%Shape: Circle [id:dp856267288402725] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (565.27,160.21) .. controls (565.25,162.1) and (563.69,163.61) .. (561.8,163.59) .. controls (559.91,163.56) and (558.4,162.01) .. (558.42,160.12) .. controls (558.45,158.22) and (560,156.71) .. (561.89,156.74) .. controls (563.79,156.76) and (565.3,158.31) .. (565.27,160.21) -- cycle ;
%Shape: Circle [id:dp8443663046151183] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (539.05,151.86) .. controls (539.02,153.75) and (537.47,155.26) .. (535.58,155.24) .. controls (533.69,155.21) and (532.17,153.66) .. (532.2,151.77) .. controls (532.22,149.88) and (533.78,148.36) .. (535.67,148.39) .. controls (537.56,148.41) and (539.07,149.97) .. (539.05,151.86) -- cycle ;
%Straight Lines [id:da5868936885478667] 
\draw    (535.08,198.42) -- (519.49,175.43) ;
%Shape: Circle [id:dp08629028121225979] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.72,176.32) .. controls (523.7,178.22) and (522.14,179.73) .. (520.25,179.7) .. controls (518.36,179.68) and (516.85,178.12) .. (516.87,176.23) .. controls (516.9,174.34) and (518.45,172.83) .. (520.34,172.85) .. controls (522.23,172.88) and (523.75,174.43) .. (523.72,176.32) -- cycle ;
%Shape: Circle [id:dp25061525088744374] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.92,237.13) .. controls (431.6,238.49) and (429.43,238.53) .. (428.07,237.21) .. controls (426.71,235.9) and (426.68,233.73) .. (427.99,232.37) .. controls (429.31,231.01) and (431.48,230.97) .. (432.84,232.28) .. controls (434.2,233.6) and (434.23,235.77) .. (432.92,237.13) -- cycle ;
%Straight Lines [id:da11429830189237211] 
\draw    (432.88,233.31) -- (452.39,221.34) ;
%Shape: Circle [id:dp4782196419150938] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453,225.47) .. controls (451.68,226.83) and (449.51,226.87) .. (448.15,225.56) .. controls (446.79,224.24) and (446.75,222.07) .. (448.07,220.71) .. controls (449.38,219.35) and (451.55,219.31) .. (452.91,220.63) .. controls (454.27,221.94) and (454.31,224.11) .. (453,225.47) -- cycle ;
%Straight Lines [id:da1289066354835522] 
\draw    (452.27,222.84) -- (475.54,223.39) ;
%Straight Lines [id:da08091098901925897] 
\draw    (451.55,222.15) -- (461.48,200.52) ;
%Shape: Circle [id:dp2711085443457163] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477,226.46) .. controls (475.68,227.82) and (473.52,227.86) .. (472.16,226.55) .. controls (470.79,225.23) and (470.76,223.06) .. (472.07,221.7) .. controls (473.39,220.34) and (475.56,220.3) .. (476.92,221.62) .. controls (478.28,222.94) and (478.32,225.1) .. (477,226.46) -- cycle ;
%Shape: Circle [id:dp0021671280897718193] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (464.63,202.41) .. controls (463.31,203.77) and (461.14,203.81) .. (459.78,202.49) .. controls (458.42,201.18) and (458.39,199.01) .. (459.7,197.65) .. controls (461.02,196.29) and (463.18,196.25) .. (464.55,197.57) .. controls (465.91,198.88) and (465.94,201.05) .. (464.63,202.41) -- cycle ;
%Straight Lines [id:da606920495759178] 
\draw    (429.82,233.6) -- (434.23,206.17) ;
%Shape: Circle [id:dp3465825962219804] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.7,209.72) .. controls (435.38,211.08) and (433.21,211.12) .. (431.85,209.8) .. controls (430.49,208.49) and (430.46,206.32) .. (431.77,204.96) .. controls (433.09,203.6) and (435.26,203.56) .. (436.62,204.87) .. controls (437.98,206.19) and (438.01,208.36) .. (436.7,209.72) -- cycle ;
%Straight Lines [id:da3582320057802669] 
\draw    (536.82,198.14) -- (462.15,199.82) ;
%Shape: Circle [id:dp2030274192769046] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.81,98.14) .. controls (509.16,99.47) and (509.18,101.64) .. (507.86,102.99) .. controls (506.53,104.34) and (504.36,104.36) .. (503.01,103.03) .. controls (501.66,101.71) and (501.64,99.54) .. (502.97,98.19) .. controls (504.29,96.84) and (506.46,96.82) .. (507.81,98.14) -- cycle ;
%Straight Lines [id:da5000560992614135] 
\draw    (503.99,98.15) -- (492.18,78.55) ;
%Shape: Circle [id:dp699556302708076] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.31,77.98) .. controls (497.66,79.3) and (497.68,81.47) .. (496.36,82.82) .. controls (495.03,84.17) and (492.86,84.19) .. (491.51,82.87) .. controls (490.16,81.54) and (490.14,79.37) .. (491.47,78.02) .. controls (492.79,76.67) and (494.96,76.65) .. (496.31,77.98) -- cycle ;
%Straight Lines [id:da37810640513401805] 
\draw    (493.68,78.68) -- (494.41,55.42) ;
%Straight Lines [id:da9441064279476805] 
\draw    (492.98,79.4) -- (471.43,69.3) ;
%Shape: Circle [id:dp2923351719816847] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.5,52.98) .. controls (498.85,54.31) and (498.87,56.48) .. (497.55,57.83) .. controls (496.22,59.18) and (494.05,59.2) .. (492.7,57.87) .. controls (491.35,56.54) and (491.33,54.37) .. (492.66,53.02) .. controls (493.98,51.67) and (496.15,51.65) .. (497.5,52.98) -- cycle ;
%Shape: Circle [id:dp22174085659275045] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.34,66.16) .. controls (474.69,67.49) and (474.71,69.66) .. (473.39,71.01) .. controls (472.06,72.36) and (469.89,72.38) .. (468.54,71.05) .. controls (467.19,69.73) and (467.17,67.56) .. (468.5,66.21) .. controls (469.82,64.86) and (471.99,64.84) .. (473.34,66.16) -- cycle ;
%Straight Lines [id:da17144921516825273] 
\draw    (504.25,101.22) -- (476.86,96.59) ;
%Shape: Circle [id:dp11207638235460748] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.43,94.15) .. controls (481.78,95.47) and (481.8,97.64) .. (480.48,98.99) .. controls (479.15,100.34) and (476.98,100.36) .. (475.63,99.04) .. controls (474.28,97.71) and (474.26,95.54) .. (475.59,94.19) .. controls (476.91,92.84) and (479.08,92.82) .. (480.43,94.15) -- cycle ;
%Straight Lines [id:da4896711318033561] 
\draw    (535.82,152.14) -- (505.67,101.69) ;
%Straight Lines [id:da5482554197937523] 
\draw    (429.44,234.64) -- (370.32,235.14) ;
%Straight Lines [id:da33494320220607543] 
\draw    (471.58,68.68) -- (403.38,55.61) ;
%Straight Lines [id:da7783279185087436] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (183.27,90.35) -- (193.81,66.48) ;
%Straight Lines [id:da8983888009735755] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (194.3,67.42) -- (214.38,54.77) ;
%Straight Lines [id:da06683720924116199] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (213.31,55.17) -- (282.32,55.14) ;
%Straight Lines [id:da8318439782772749] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (99.6,132.33) -- (105.6,109.82) ;
%Straight Lines [id:da492679609131328] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (106.8,157.13) -- (99.4,132.43) ;
%Straight Lines [id:da8904339062186916] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (164.82,200.64) -- (106.8,157.62) ;
%Straight Lines [id:da0901938259407935] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (176.5,221.03) -- (164.9,200.92) ;
%Straight Lines [id:da6247786928604999] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (200.1,232.92) -- (176.9,221.18) ;
%Straight Lines [id:da8174622852753667] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (265.32,233.14) -- (199.2,232.78) ;
%Straight Lines [id:da16930819820173937] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (430.4,234.82) -- (370.32,235.64) ;
%Straight Lines [id:da6622450534451756] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (449.38,224.42) -- (430.8,234.42) ;
%Straight Lines [id:da3396510215742975] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (461.78,200.02) -- (451.2,222.82) ;
%Straight Lines [id:da04456265554729888] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (536.82,198.14) -- (462.4,199.62) ;
%Straight Lines [id:da8971790704750793] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (542.58,176.22) -- (536.4,197.42) ;
%Straight Lines [id:da7006758022016796] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (535.38,152.22) -- (542.8,175.82) ;
%Straight Lines [id:da2530755397191061] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (505.38,100.72) -- (535.32,151.14) ;
%Straight Lines [id:da633805833712609] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (493.38,79.82) -- (504.98,100.22) ;
%Straight Lines [id:da41073462454611187] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (471.38,69.02) -- (494.18,79.82) ;
%Straight Lines [id:da47120883161951854] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (401.38,55.82) -- (471.38,69.02) ;
%Straight Lines [id:da009960755659669807] 
\draw    (122.04,132.26) -- (172.03,138.22) ;
%Shape: Circle [id:dp07839913978291613] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.89,122.59) .. controls (215.15,121.18) and (217.31,121.05) .. (218.73,122.31) .. controls (220.14,123.56) and (220.27,125.73) .. (219.01,127.14) .. controls (217.76,128.56) and (215.59,128.68) .. (214.18,127.43) .. controls (212.76,126.17) and (212.63,124.01) .. (213.89,122.59) -- cycle ;
%Straight Lines [id:da10467981120874592] 
\draw    (214.09,126.41) -- (195.1,139.18) ;
%Shape: Circle [id:dp2771696151281209] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.32,135.08) .. controls (195.58,133.67) and (197.75,133.54) .. (199.16,134.79) .. controls (200.58,136.05) and (200.7,138.22) .. (199.45,139.63) .. controls (198.19,141.05) and (196.02,141.17) .. (194.61,139.92) .. controls (193.19,138.66) and (193.07,136.49) .. (194.32,135.08) -- cycle ;
%Straight Lines [id:da47794719700417776] 
\draw    (195.16,137.68) -- (171.89,138.11) ;
%Straight Lines [id:da14271224248204417] 
\draw    (195.91,138.34) -- (186.9,160.37) ;
%Shape: Circle [id:dp029791847303843322] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.3,135.14) .. controls (170.56,133.73) and (172.72,133.6) .. (174.14,134.86) .. controls (175.55,136.11) and (175.68,138.28) .. (174.42,139.69) .. controls (173.17,141.11) and (171,141.24) .. (169.58,139.98) .. controls (168.17,138.72) and (168.04,136.56) .. (169.3,135.14) -- cycle ;
%Shape: Circle [id:dp9830318198923786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.67,158.61) .. controls (184.93,157.2) and (187.09,157.07) .. (188.51,158.33) .. controls (189.92,159.58) and (190.05,161.75) .. (188.79,163.16) .. controls (187.54,164.58) and (185.37,164.71) .. (183.96,163.45) .. controls (182.54,162.19) and (182.41,160.03) .. (183.67,158.61) -- cycle ;
%Straight Lines [id:da5966373995374031] 
\draw    (217.14,125.99) -- (213.89,153.58) ;
%Shape: Circle [id:dp5009625977367469] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211.27,150.14) .. controls (212.53,148.72) and (214.69,148.59) .. (216.11,149.85) .. controls (217.52,151.11) and (217.65,153.27) .. (216.39,154.69) .. controls (215.13,156.1) and (212.97,156.23) .. (211.55,154.97) .. controls (210.14,153.72) and (210.01,151.55) .. (211.27,150.14) -- cycle ;

%Shape: Circle [id:dp010064745716765633] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.63,132.82) .. controls (437.51,131.15) and (439.58,130.51) .. (441.26,131.39) .. controls (442.93,132.28) and (443.57,134.35) .. (442.69,136.02) .. controls (441.8,137.7) and (439.73,138.34) .. (438.06,137.45) .. controls (436.38,136.57) and (435.74,134.5) .. (436.63,132.82) -- cycle ;
%Straight Lines [id:da33454722503112455] 
\draw    (437.73,136.48) -- (422.33,153.41) ;
%Shape: Circle [id:dp44963942469931006] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.6,149.62) .. controls (421.48,147.95) and (423.56,147.3) .. (425.23,148.19) .. controls (426.9,149.07) and (427.54,151.14) .. (426.66,152.82) .. controls (425.78,154.49) and (423.7,155.13) .. (422.03,154.25) .. controls (420.36,153.36) and (419.72,151.29) .. (420.6,149.62) -- cycle ;
%Straight Lines [id:da058125364795038714] 
\draw    (422.03,151.94) -- (399.54,157.91) ;
%Straight Lines [id:da38758924244870896] 
\draw    (422.92,152.41) -- (419.42,175.94) ;
%Shape: Circle [id:dp14104642706680037] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.31,155.64) .. controls (397.19,153.97) and (399.27,153.33) .. (400.94,154.21) .. controls (402.61,155.1) and (403.25,157.17) .. (402.37,158.84) .. controls (401.49,160.52) and (399.41,161.16) .. (397.74,160.27) .. controls (396.07,159.39) and (395.43,157.32) .. (396.31,155.64) -- cycle ;
%Shape: Circle [id:dp5324545564728744] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.86,175.01) .. controls (416.75,173.34) and (418.82,172.7) .. (420.49,173.58) .. controls (422.17,174.46) and (422.81,176.54) .. (421.92,178.21) .. controls (421.04,179.88) and (418.97,180.52) .. (417.29,179.64) .. controls (415.62,178.76) and (414.98,176.68) .. (415.86,175.01) -- cycle ;
%Straight Lines [id:da7375320743533409] 
\draw    (440.59,135.35) -- (444.01,162.92) ;
%Shape: Circle [id:dp7140900349741147] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440.64,160.2) .. controls (441.53,158.53) and (443.6,157.89) .. (445.27,158.77) .. controls (446.95,159.65) and (447.59,161.73) .. (446.7,163.4) .. controls (445.82,165.07) and (443.75,165.71) .. (442.07,164.83) .. controls (440.4,163.95) and (439.76,161.87) .. (440.64,160.2) -- cycle ;

%Straight Lines [id:da37659450234038094] 
\draw    (214.44,151.86) -- (266.83,152.62) ;
%Straight Lines [id:da15132581714359894] 
\draw    (351.63,153.82) -- (398.43,157.02) ;
%Shape: Circle [id:dp8258771959134695] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.18,226.97) .. controls (77.47,226.16) and (76.74,224.12) .. (77.54,222.41) .. controls (78.35,220.7) and (80.39,219.96) .. (82.1,220.77) .. controls (83.82,221.58) and (84.55,223.62) .. (83.74,225.33) .. controls (82.94,227.04) and (80.9,227.78) .. (79.18,226.97) -- cycle ;
%Straight Lines [id:da5259813041201137] 
\draw    (82.79,225.7) -- (100.4,240.31) ;
%Shape: Circle [id:dp5174669256647061] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.69,242.22) .. controls (94.97,241.41) and (94.24,239.37) .. (95.05,237.66) .. controls (95.85,235.95) and (97.9,235.21) .. (99.61,236.02) .. controls (101.32,236.83) and (102.05,238.87) .. (101.25,240.58) .. controls (100.44,242.29) and (98.4,243.02) .. (96.69,242.22) -- cycle ;
%Straight Lines [id:da7952978840453019] 
\draw    (98.94,240.68) -- (105.93,262.88) ;
%Straight Lines [id:da028219789081674218] 
\draw    (99.37,239.78) -- (123.04,242.21) ;
%Shape: Circle [id:dp6376692542539246] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.81,266.21) .. controls (102.1,265.4) and (101.36,263.36) .. (102.17,261.65) .. controls (102.97,259.94) and (105.02,259.2) .. (106.73,260.01) .. controls (108.44,260.82) and (109.17,262.86) .. (108.37,264.57) .. controls (107.56,266.28) and (105.52,267.01) .. (103.81,266.21) -- cycle ;
%Shape: Circle [id:dp05992739791196511] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.27,245.8) .. controls (120.56,244.99) and (119.82,242.95) .. (120.63,241.24) .. controls (121.44,239.52) and (123.48,238.79) .. (125.19,239.6) .. controls (126.9,240.4) and (127.63,242.45) .. (126.83,244.16) .. controls (126.02,245.87) and (123.98,246.6) .. (122.27,245.8) -- cycle ;
%Straight Lines [id:da5865501416903903] 
\draw    (81.53,222.89) -- (108.91,218.23) ;
%Shape: Circle [id:dp32497475104228035] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.35,221.71) .. controls (104.64,220.91) and (103.9,218.87) .. (104.71,217.15) .. controls (105.52,215.44) and (107.56,214.71) .. (109.27,215.51) .. controls (110.98,216.32) and (111.71,218.36) .. (110.91,220.07) .. controls (110.1,221.79) and (108.06,222.52) .. (106.35,221.71) -- cycle ;

%Shape: Circle [id:dp2901120991523176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (514.67,275.47) .. controls (514.22,277.31) and (512.36,278.43) .. (510.53,277.98) .. controls (508.69,277.53) and (507.56,275.68) .. (508.01,273.84) .. controls (508.46,272) and (510.32,270.88) .. (512.16,271.33) .. controls (514,271.78) and (515.12,273.63) .. (514.67,275.47) -- cycle ;
%Straight Lines [id:da014127608582901185] 
\draw    (512.71,272.19) -- (523.53,252.03) ;
%Shape: Circle [id:dp5378749744982978] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (526.14,255.29) .. controls (525.69,257.13) and (523.83,258.25) .. (522,257.8) .. controls (520.16,257.35) and (519.03,255.49) .. (519.48,253.66) .. controls (519.94,251.82) and (521.79,250.69) .. (523.63,251.14) .. controls (525.47,251.6) and (526.59,253.45) .. (526.14,255.29) -- cycle ;
%Straight Lines [id:da1775951570045079] 
\draw    (524.19,253.38) -- (544.56,242.13) ;
%Straight Lines [id:da9824206937391178] 
\draw    (523.21,253.14) -- (520.9,229.46) ;
%Shape: Circle [id:dp3417169328569819] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548.24,243.55) .. controls (547.79,245.39) and (545.93,246.51) .. (544.1,246.06) .. controls (542.26,245.61) and (541.13,243.75) .. (541.58,241.92) .. controls (542.03,240.08) and (543.89,238.95) .. (545.73,239.4) .. controls (547.57,239.85) and (548.69,241.71) .. (548.24,243.55) -- cycle ;
%Shape: Circle [id:dp6239018720859522] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (524.57,229.51) .. controls (524.12,231.34) and (522.26,232.47) .. (520.43,232.02) .. controls (518.59,231.57) and (517.46,229.71) .. (517.91,227.87) .. controls (518.36,226.04) and (520.22,224.91) .. (522.06,225.36) .. controls (523.9,225.81) and (525.02,227.67) .. (524.57,229.51) -- cycle ;
%Straight Lines [id:da8911534122119442] 
\draw    (510.21,273.98) -- (500.2,248.07) ;
%Shape: Circle [id:dp02200266659243677] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (504.13,249.89) .. controls (503.67,251.73) and (501.82,252.85) .. (499.98,252.4) .. controls (498.14,251.95) and (497.02,250.09) .. (497.47,248.26) .. controls (497.92,246.42) and (499.78,245.29) .. (501.61,245.75) .. controls (503.45,246.2) and (504.58,248.05) .. (504.13,249.89) -- cycle ;

%Straight Lines [id:da20844317882341967] 
\draw    (80.34,149.16) -- (107.82,218.64) ;
%Straight Lines [id:da4199693880397152] 
\draw    (104.94,262.96) -- (146.32,276.14) ;
%Straight Lines [id:da6704034980482817] 
\draw    (467.53,275.02) -- (500.33,248.62) ;
%Straight Lines [id:da27840065494802724] 
\draw    (443.23,161.82) -- (561.56,160.22) ;
%Straight Lines [id:da612424366323283] 
\draw    (544.82,242.14) -- (519.86,176.42) ;
%Straight Lines [id:da15984033806099673] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (106.06,109.9) -- (121.93,131.82) ;
%Straight Lines [id:da883767642765107] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (122.06,132.7) -- (171.93,137.82) ;
%Straight Lines [id:da7773812719497599] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (171.66,137.9) -- (196.73,137.82) ;
%Straight Lines [id:da151210876334957] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (197.66,137.1) -- (216.33,124.22) ;
%Straight Lines [id:da9833492083922428] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (216.86,124.7) -- (213.53,152.62) ;
%Straight Lines [id:da9471730069251828] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (214.06,151.9) -- (265.13,152.62) ;
%Straight Lines [id:da8275287443815013] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (80.73,148.62) -- (99.13,132.22) ;
%Straight Lines [id:da6679578612978961] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (107.82,218.64) -- (80.53,148.42) ;
%Straight Lines [id:da5679710888417482] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (80.93,223.92) -- (107.33,218.72) ;
%Straight Lines [id:da5072090355763389] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (80.53,223.52) -- (97.73,239.52) ;
%Straight Lines [id:da32344754097315487] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (98.13,239.52) -- (104.93,263.52) ;
%Straight Lines [id:da7357016246114496] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (105.43,263.62) -- (146.82,277.14) ;
%Straight Lines [id:da5348080837862036] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (351.93,154.22) -- (399.53,157.42) ;
%Straight Lines [id:da2999041648954407] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (399.53,157.02) -- (423.53,151.42) ;
%Straight Lines [id:da668890959541304] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (423.53,151.82) -- (439.53,134.22) ;
%Straight Lines [id:da1327803687570508] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (444.33,161.02) -- (439.13,134.22) ;
%Straight Lines [id:da9302910839770749] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (478.33,161.42) -- (443.93,161.82) ;
%Straight Lines [id:da19688844064617017] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (501.23,248.82) -- (469.63,272.82) ;
%Straight Lines [id:da8925129906310834] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (522.76,254.52) -- (511.53,275.32) ;
%Straight Lines [id:da31846411504402206] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (510.76,274.52) -- (501.13,249.72) ;
%Straight Lines [id:da9088166346608608] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (544.76,242.92) -- (523.13,254.12) ;
%Straight Lines [id:da8152611363708093] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.18 ][line width=5.25]    (538.32,227.14) -- (544.53,241.52) ;
%Straight Lines [id:da4477143452626241] 
\draw    (215,55) -- (279.82,54.64) ;
%Shape: Polygon Curved [id:ds6934368063456107] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (92.33,91.33) .. controls (99.67,86.67) and (111.67,85.33) .. (121.67,92.67) .. controls (131.67,100) and (139.67,126.67) .. (137.67,136.67) .. controls (135.67,146.67) and (129,168) .. (111,172.67) .. controls (93,177.33) and (66.33,172) .. (59,158) .. controls (51.67,144) and (63,125.33) .. (70.33,114) .. controls (77.67,102.67) and (85,96) .. (92.33,91.33) -- cycle ;
%Shape: Polygon Curved [id:ds5106150616242007] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (546.63,217.1) .. controls (539.34,221.84) and (527.35,223.28) .. (517.28,216.04) .. controls (507.22,208.79) and (499.44,188.37) .. (500.88,172.18) .. controls (502.33,156) and (509.27,140.77) .. (527.22,135.94) .. controls (545.18,131.11) and (571.89,136.2) .. (579.35,150.14) .. controls (586.81,164.07) and (575.65,182.84) .. (568.42,194.24) .. controls (561.19,205.64) and (553.92,212.37) .. (546.63,217.1) -- cycle ;

% Text Node
\draw (330.83,46.23) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (282,224.9) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (78.56,118.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{1}$};
% Text Node
\draw (90.42,157.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{1}$};
% Text Node
\draw (95.33,93.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}$};
% Text Node
\draw (176.77,94.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{2}$};
% Text Node
\draw (207.63,39.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{2}$};
% Text Node
\draw (163.49,188.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{m}$};
% Text Node
\draw (198.09,217.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{m}$};
% Text Node
\draw (183.92,47.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{2}$};
% Text Node
\draw (156.06,218.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{m}$};
% Text Node
\draw (548.42,176.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{l}$};
% Text Node
\draw (538.02,143.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{l}$};
% Text Node
\draw (540.82,200.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{l}$};
% Text Node
\draw (463.62,53.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{l-1}$};
% Text Node
\draw (509.42,92.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{l-1}$};
% Text Node
\draw (297,142.9) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (390.06,37.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$C$};
% Text Node
\draw (345.06,162.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$C'$};
% Text Node
\draw (447.12,181.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{l+1}$};
% Text Node
\draw (422.92,239.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{l+1}$};
% Text Node
\draw (121.33,118.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (63.83,146.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y_{1}$};
% Text Node
\draw (171.83,120.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y_{s}$};
% Text Node
\draw (217.33,155.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{s}$};
% Text Node
\draw (68.33,209.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{t}$};
% Text Node
\draw (88.33,260.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y_{t}$};
% Text Node
\draw (447.33,144.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{q}$};
% Text Node
\draw (389.83,137.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y_{q}$};
% Text Node
\draw (500.42,67.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{l-1}$};
% Text Node
\draw (448.92,226.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{l+1}$};
% Text Node
\draw (80.92,239.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{t}$};
% Text Node
\draw (55.56,103.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma $};
% Text Node
\draw (585.56,150.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma '$};
% Text Node
\draw (566.33,160.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y_{l}$};
% Text Node
\draw (502.83,175.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{l}$};
% Text Node
\draw (550.33,237.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y_{r}$};
% Text Node
\draw (485.33,236.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{r}$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,439); %set diagram left start at 0, and has height of 439

%Straight Lines [id:da968494610679161] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (88,166.18) -- (141.5,199.18) ;
%Straight Lines [id:da855817377983662] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (142,199.68) -- (159.5,213.68) ;
%Straight Lines [id:da3565445565198815] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (160,213.18) -- (185,214.68) ;
%Straight Lines [id:da7655161960659876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (184.5,215.68) -- (225,217.18) ;
%Straight Lines [id:da30062630807627866] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (382,225.68) -- (415.3,222.62) ;
%Straight Lines [id:da1932049464061555] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (414.5,222.68) -- (438.8,222.12) ;
%Straight Lines [id:da6923380111622311] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (437.5,223.18) -- (459.8,210.12) ;
%Straight Lines [id:da35414145227922345] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (459,210.68) -- (503.3,177.62) ;
%Straight Lines [id:da6999654558808229] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (507,130.68) -- (473.8,93.12) ;
%Straight Lines [id:da6973171730057046] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (474,92.68) -- (458.3,75.62) ;
%Straight Lines [id:da9190835712035921] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (458.5,75.18) -- (434.3,68.62) ;
%Straight Lines [id:da24920922364100884] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (434.5,69.18) -- (397.8,59.62) ;
%Straight Lines [id:da06443795018731202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (259.5,57.68) -- (196.8,66.62) ;
%Straight Lines [id:da48849760047969526] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (197,66.68) -- (173.8,69.12) ;
%Straight Lines [id:da5251082402144295] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (174,69.18) -- (153.8,84.12) ;
%Straight Lines [id:da5467891281395868] 
\draw    (464.5,248.68) -- (459,237.68) ;
%Straight Lines [id:da31992845456567676] 
\draw    (424,254.68) -- (432,243.68) ;
%Straight Lines [id:da39013970465095926] 
\draw    (479,65.68) -- (493,53.18) ;
%Straight Lines [id:da8294669015980033] 
\draw    (454,50.18) -- (463,43.18) ;
%Straight Lines [id:da9099168445981729] 
\draw    (414,222.18) -- (384.5,224.68) ;
%Straight Lines [id:da6192952675447667] 
\draw    (504,176.68) -- (461.5,208.68) ;
%Straight Lines [id:da21387001237384806] 
\draw    (474,93.18) -- (507,130.68) ;
%Straight Lines [id:da02746867790590979] 
\draw    (397,59.18) -- (434,69.18) ;
%Straight Lines [id:da7617375734774432] 
\draw    (170.5,250.18) -- (169,238.18) ;
%Straight Lines [id:da428061765711763] 
\draw    (131.5,238.18) -- (141.5,227.18) ;
%Straight Lines [id:da9464901476922427] 
\draw    (197,66.18) -- (258.5,59.18) ;
%Straight Lines [id:da7911663492535898] 
\draw    (174,34.18) -- (177.32,45.64) ;
%Straight Lines [id:da1061025428233594] 
\draw    (139.5,48.18) -- (149.82,55.64) ;
%Straight Lines [id:da9839632341786635] 
\draw    (88.2,165.77) -- (138.5,197.68) ;
%Straight Lines [id:da009960755659669807] 
\draw    (89.04,119.76) -- (153.5,84.18) ;
%Straight Lines [id:da0459071357189309] 
\draw    (417.73,222.37) -- (440.59,223.43) ;
%Straight Lines [id:da20697445214688437] 
\draw    (439.76,222.17) -- (459.87,210.47) ;
%Straight Lines [id:da8220080933189657] 
\draw    (439.46,223.13) -- (458.6,237.28) ;
%Straight Lines [id:da4271252529660303] 
\draw    (414.91,223.59) -- (432.01,245.48) ;
%Shape: Ellipse [id:dp12317901797379038] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (415.92,219) .. controls (414.11,218.44) and (412.19,219.46) .. (411.64,221.27) .. controls (411.08,223.08) and (412.09,224.99) .. (413.9,225.55) .. controls (415.71,226.11) and (417.63,225.09) .. (418.18,223.28) .. controls (418.74,221.47) and (417.73,219.56) .. (415.92,219) -- cycle ;
%Shape: Ellipse [id:dp5085334704198666] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.55,206.58) .. controls (458.74,206.02) and (456.82,207.04) .. (456.26,208.85) .. controls (455.71,210.66) and (456.72,212.57) .. (458.53,213.13) .. controls (460.34,213.69) and (462.26,212.67) .. (462.81,210.86) .. controls (463.37,209.06) and (462.36,207.14) .. (460.55,206.58) -- cycle ;
%Shape: Ellipse [id:dp5811571824023055] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.45,234.1) .. controls (458.64,233.55) and (456.72,234.56) .. (456.16,236.37) .. controls (455.61,238.18) and (456.62,240.1) .. (458.43,240.65) .. controls (460.24,241.21) and (462.15,240.19) .. (462.71,238.39) .. controls (463.27,236.58) and (462.25,234.66) .. (460.45,234.1) -- cycle ;
%Shape: Ellipse [id:dp8778546798640938] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.13,219.52) .. controls (437.32,218.96) and (435.4,219.98) .. (434.84,221.78) .. controls (434.29,223.59) and (435.3,225.51) .. (437.11,226.07) .. controls (438.92,226.62) and (440.84,225.61) .. (441.39,223.8) .. controls (441.95,221.99) and (440.93,220.08) .. (439.13,219.52) -- cycle ;
%Shape: Ellipse [id:dp6377796424512876] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (432.46,241.18) .. controls (430.65,240.63) and (428.73,241.64) .. (428.17,243.45) .. controls (427.62,245.26) and (428.63,247.17) .. (430.44,247.73) .. controls (432.25,248.29) and (434.17,247.27) .. (434.72,245.46) .. controls (435.28,243.66) and (434.27,241.74) .. (432.46,241.18) -- cycle ;

%Straight Lines [id:da8288746970847588] 
\draw    (116.11,130.62) -- (164,127.68) ;
%Straight Lines [id:da9488323683255592] 
\draw    (447.5,171.68) -- (478.46,165.64) ;
%Straight Lines [id:da8904339062186916] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (153.5,84.18) -- (88.3,119.62) ;
%Straight Lines [id:da4477143452626241] 
\draw    (183,215.68) -- (224.5,216.18) ;
%Straight Lines [id:da511881602018209] 
\draw    (193.83,66.91) -- (171.01,68.63) ;
%Straight Lines [id:da02809679080689864] 
\draw    (171.98,69.77) -- (153.43,83.83) ;
%Straight Lines [id:da06261403305865976] 
\draw    (172.16,68.79) -- (151.45,57.06) ;
%Straight Lines [id:da004049185582095216] 
\draw    (196.48,65.35) -- (176.85,45.7) ;
%Shape: Ellipse [id:dp7565187436570547] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196.03,70.03) .. controls (197.89,70.37) and (199.67,69.13) .. (200.01,67.26) .. controls (200.34,65.4) and (199.1,63.62) .. (197.24,63.29) .. controls (195.38,62.96) and (193.6,64.19) .. (193.26,66.06) .. controls (192.93,67.92) and (194.17,69.7) .. (196.03,70.03) -- cycle ;
%Shape: Ellipse [id:dp7347950950970545] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.24,87.77) .. controls (155.1,88.1) and (156.88,86.86) .. (157.21,85) .. controls (157.55,83.14) and (156.31,81.36) .. (154.44,81.02) .. controls (152.58,80.69) and (150.8,81.93) .. (150.47,83.79) .. controls (150.13,85.66) and (151.37,87.44) .. (153.24,87.77) -- cycle ;
%Shape: Ellipse [id:dp037706610152476006] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,60.44) .. controls (151.87,60.77) and (153.65,59.53) .. (153.98,57.67) .. controls (154.31,55.81) and (153.07,54.03) .. (151.21,53.69) .. controls (149.35,53.36) and (147.57,54.6) .. (147.23,56.46) .. controls (146.9,58.32) and (148.14,60.11) .. (150,60.44) -- cycle ;
%Shape: Ellipse [id:dp2658276513644232] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (172.93,72.33) .. controls (174.79,72.67) and (176.58,71.43) .. (176.91,69.56) .. controls (177.24,67.7) and (176,65.92) .. (174.14,65.59) .. controls (172.28,65.25) and (170.5,66.49) .. (170.16,68.36) .. controls (169.83,70.22) and (171.07,72) .. (172.93,72.33) -- cycle ;
%Shape: Ellipse [id:dp19803321743969193] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.93,50.02) .. controls (178.79,50.35) and (180.57,49.11) .. (180.9,47.25) .. controls (181.24,45.39) and (180,43.61) .. (178.13,43.28) .. controls (176.27,42.94) and (174.49,44.18) .. (174.16,46.04) .. controls (173.82,47.91) and (175.06,49.69) .. (176.93,50.02) -- cycle ;

%Shape: Circle [id:dp36329031085113583] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86.26,121.8) .. controls (85.27,120.18) and (85.78,118.07) .. (87.39,117.09) .. controls (89.01,116.1) and (91.12,116.61) .. (92.11,118.22) .. controls (93.09,119.83) and (92.58,121.94) .. (90.97,122.93) .. controls (89.36,123.92) and (87.25,123.41) .. (86.26,121.8) -- cycle ;
%Straight Lines [id:da3490503983924076] 
\draw    (89.97,122.71) -- (96.66,144.6) ;
%Shape: Circle [id:dp9524348785780217] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.51,144.15) .. controls (91.52,142.54) and (92.03,140.43) .. (93.64,139.44) .. controls (95.26,138.45) and (97.37,138.96) .. (98.35,140.58) .. controls (99.34,142.19) and (98.83,144.3) .. (97.22,145.29) .. controls (95.61,146.27) and (93.5,145.77) .. (92.51,144.15) -- cycle ;
%Straight Lines [id:da8083689452421544] 
\draw    (95.24,144.11) -- (88.88,166.5) ;
%Straight Lines [id:da4408547078430127] 
\draw    (96.09,143.59) -- (114.54,158.62) ;
%Shape: Circle [id:dp6540501087455007] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.28,168.11) .. controls (84.29,166.5) and (84.8,164.39) .. (86.42,163.4) .. controls (88.03,162.41) and (90.14,162.92) .. (91.13,164.53) .. controls (92.11,166.15) and (91.61,168.26) .. (89.99,169.25) .. controls (88.38,170.23) and (86.27,169.72) .. (85.28,168.11) -- cycle ;
%Shape: Circle [id:dp3148326082096713] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.92,161.2) .. controls (110.93,159.58) and (111.44,157.47) .. (113.05,156.48) .. controls (114.67,155.5) and (116.78,156.01) .. (117.77,157.62) .. controls (118.75,159.23) and (118.24,161.34) .. (116.63,162.33) .. controls (115.02,163.32) and (112.91,162.81) .. (111.92,161.2) -- cycle ;
%Straight Lines [id:da5489824985251658] 
\draw    (90.46,119.68) -- (115.9,130.82) ;
%Shape: Circle [id:dp5019717535172432] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.85,132.33) .. controls (110.86,130.71) and (111.37,128.6) .. (112.98,127.62) .. controls (114.6,126.63) and (116.7,127.14) .. (117.69,128.75) .. controls (118.68,130.36) and (118.17,132.47) .. (116.56,133.46) .. controls (114.94,134.45) and (112.83,133.94) .. (111.85,132.33) -- cycle ;

%Straight Lines [id:da9309354568632295] 
\draw    (143.78,201.41) -- (161.8,215.52) ;
%Straight Lines [id:da48036992420001423] 
\draw    (161.85,214.01) -- (185.03,216.11) ;
%Straight Lines [id:da9467359325959855] 
\draw    (161.06,214.62) -- (168.47,237.23) ;
%Straight Lines [id:da6388885770387306] 
\draw    (140.77,200.78) -- (142.03,228.53) ;
%Shape: Ellipse [id:dp7560754635398538] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144.25,197.62) .. controls (143.1,196.12) and (140.95,195.84) .. (139.45,196.99) .. controls (137.95,198.14) and (137.66,200.29) .. (138.82,201.79) .. controls (139.97,203.3) and (142.12,203.58) .. (143.62,202.43) .. controls (145.12,201.27) and (145.4,199.12) .. (144.25,197.62) -- cycle ;
%Shape: Ellipse [id:dp5375691183690168] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (187.83,213.34) .. controls (186.68,211.84) and (184.53,211.55) .. (183.03,212.71) .. controls (181.52,213.86) and (181.24,216.01) .. (182.39,217.51) .. controls (183.55,219.01) and (185.7,219.29) .. (187.2,218.14) .. controls (188.7,216.99) and (188.98,214.84) .. (187.83,213.34) -- cycle ;
%Shape: Ellipse [id:dp15260581719326793] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (171.81,235.72) .. controls (170.66,234.22) and (168.51,233.93) .. (167.01,235.09) .. controls (165.51,236.24) and (165.22,238.39) .. (166.38,239.89) .. controls (167.53,241.39) and (169.68,241.67) .. (171.18,240.52) .. controls (172.68,239.37) and (172.96,237.22) .. (171.81,235.72) -- cycle ;
%Shape: Ellipse [id:dp09062319563188481] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (162.87,211.48) .. controls (161.72,209.98) and (159.57,209.7) .. (158.07,210.85) .. controls (156.57,212) and (156.29,214.15) .. (157.44,215.65) .. controls (158.59,217.16) and (160.74,217.44) .. (162.24,216.29) .. controls (163.74,215.13) and (164.03,212.98) .. (162.87,211.48) -- cycle ;
%Shape: Ellipse [id:dp8323769610734127] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144.89,225.28) .. controls (143.74,223.78) and (141.59,223.5) .. (140.09,224.65) .. controls (138.59,225.8) and (138.31,227.96) .. (139.46,229.46) .. controls (140.61,230.96) and (142.76,231.24) .. (144.26,230.09) .. controls (145.76,228.94) and (146.05,226.78) .. (144.89,225.28) -- cycle ;

%Shape: Circle [id:dp7856925940421853] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.96,56.63) .. controls (305.59,55.67) and (307.69,56.21) .. (308.65,57.84) .. controls (309.61,59.47) and (309.06,61.57) .. (307.43,62.53) .. controls (305.8,63.49) and (303.7,62.95) .. (302.74,61.32) .. controls (301.78,59.69) and (302.33,57.58) .. (303.96,56.63) -- cycle ;
%Straight Lines [id:da7221827900655872] 
\draw    (302.98,60.32) -- (280.98,66.64) ;
%Shape: Circle [id:dp5872454527850822] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.5,62.5) .. controls (283.13,61.54) and (285.23,62.08) .. (286.19,63.71) .. controls (287.15,65.34) and (286.6,67.44) .. (284.97,68.4) .. controls (283.34,69.36) and (281.24,68.82) .. (280.28,67.19) .. controls (279.32,65.56) and (279.87,63.46) .. (281.5,62.5) -- cycle ;
%Straight Lines [id:da06964971701517098] 
\draw    (281.5,65.22) -- (259.22,58.49) ;
%Straight Lines [id:da05133902229261211] 
\draw    (282,66.09) -- (266.66,84.27) ;
%Shape: Circle [id:dp8522570819280495] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.67,54.86) .. controls (259.3,53.9) and (261.4,54.45) .. (262.36,56.08) .. controls (263.32,57.71) and (262.77,59.81) .. (261.14,60.77) .. controls (259.51,61.73) and (257.41,61.18) .. (256.45,59.55) .. controls (255.49,57.92) and (256.03,55.82) .. (257.67,54.86) -- cycle ;
%Shape: Circle [id:dp2607435671224704] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.13,81.61) .. controls (265.76,80.65) and (267.86,81.2) .. (268.82,82.83) .. controls (269.78,84.46) and (269.23,86.56) .. (267.6,87.52) .. controls (265.97,88.48) and (263.87,87.94) .. (262.91,86.3) .. controls (261.95,84.67) and (262.5,82.57) .. (264.13,81.61) -- cycle ;
%Straight Lines [id:da6986210617361513] 
\draw    (306,60.86) -- (294.43,86.11) ;
%Shape: Circle [id:dp5278971088159878] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.99,82.03) .. controls (294.63,81.07) and (296.73,81.61) .. (297.69,83.24) .. controls (298.65,84.88) and (298.1,86.98) .. (296.47,87.94) .. controls (294.84,88.89) and (292.74,88.35) .. (291.78,86.72) .. controls (290.82,85.09) and (291.36,82.99) .. (292.99,82.03) -- cycle ;

%Straight Lines [id:da22587558721663537] 
\draw    (307.5,58.5) -- (329,58.18) ;
%Straight Lines [id:da7897286297634706] 
\draw    (266,84.5) -- (261,100.68) ;
%Straight Lines [id:da21344723438936908] 
\draw    (295,85) -- (296.5,100.18) ;
%Straight Lines [id:da26957324961706175] 
\draw    (472.16,90.67) -- (457.18,73.36) ;
%Straight Lines [id:da21534607874468736] 
\draw    (456.85,74.82) -- (434.5,68.3) ;
%Straight Lines [id:da5499558567912707] 
\draw    (457.74,74.38) -- (454.83,50.76) ;
%Straight Lines [id:da559278241119428] 
\draw    (474.99,91.87) -- (479.09,64.4) ;
%Shape: Ellipse [id:dp7782883928068587] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.96,94.3) .. controls (471.8,95.99) and (473.86,96.68) .. (475.55,95.84) .. controls (477.25,95) and (477.94,92.94) .. (477.1,91.25) .. controls (476.26,89.55) and (474.2,88.86) .. (472.51,89.7) .. controls (470.81,90.55) and (470.12,92.6) .. (470.96,94.3) -- cycle ;
%Shape: Ellipse [id:dp10439111218187114] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (431.22,70.49) .. controls (432.07,72.18) and (434.12,72.87) .. (435.82,72.03) .. controls (437.51,71.19) and (438.2,69.13) .. (437.36,67.44) .. controls (436.52,65.74) and (434.46,65.05) .. (432.77,65.89) .. controls (431.07,66.74) and (430.38,68.79) .. (431.22,70.49) -- cycle ;
%Shape: Ellipse [id:dp7000204770388632] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (451.25,51.61) .. controls (452.09,53.3) and (454.15,53.99) .. (455.84,53.15) .. controls (457.54,52.31) and (458.23,50.26) .. (457.39,48.56) .. controls (456.55,46.87) and (454.49,46.17) .. (452.8,47.02) .. controls (451.1,47.86) and (450.41,49.91) .. (451.25,51.61) -- cycle ;
%Shape: Ellipse [id:dp6884452438615931] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (455.36,77.11) .. controls (456.2,78.81) and (458.25,79.5) .. (459.95,78.66) .. controls (461.64,77.81) and (462.33,75.76) .. (461.49,74.06) .. controls (460.65,72.37) and (458.6,71.68) .. (456.9,72.52) .. controls (455.21,73.36) and (454.51,75.42) .. (455.36,77.11) -- cycle ;
%Shape: Ellipse [id:dp8684438612395745] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (475.66,67.03) .. controls (476.5,68.72) and (478.55,69.42) .. (480.25,68.57) .. controls (481.94,67.73) and (482.64,65.68) .. (481.79,63.98) .. controls (480.95,62.29) and (478.9,61.59) .. (477.2,62.44) .. controls (475.51,63.28) and (474.82,65.33) .. (475.66,67.03) -- cycle ;

%Shape: Circle [id:dp8620138174052046] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.01,219.92) .. controls (224.27,220.65) and (222.26,219.83) .. (221.53,218.09) .. controls (220.79,216.34) and (221.61,214.33) .. (223.36,213.6) .. controls (225.1,212.87) and (227.11,213.69) .. (227.84,215.43) .. controls (228.58,217.18) and (227.76,219.19) .. (226.01,219.92) -- cycle ;
%Straight Lines [id:da6172386510348729] 
\draw    (227.48,216.39) -- (250.12,213.07) ;
%Shape: Circle [id:dp24721709173723205] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.06,217.11) .. controls (247.31,217.84) and (245.3,217.02) .. (244.57,215.28) .. controls (243.84,213.53) and (244.66,211.52) .. (246.4,210.79) .. controls (248.15,210.06) and (250.15,210.88) .. (250.89,212.62) .. controls (251.62,214.37) and (250.8,216.37) .. (249.06,217.11) -- cycle ;
%Straight Lines [id:da6377043714487391] 
\draw    (249.42,214.4) -- (270.6,224.06) ;
%Straight Lines [id:da09363171644318946] 
\draw    (249.03,213.48) -- (266.67,197.51) ;
%Shape: Circle [id:dp7142381956210461] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.65,227.86) .. controls (269.91,228.59) and (267.9,227.77) .. (267.17,226.03) .. controls (266.43,224.28) and (267.25,222.28) .. (269,221.54) .. controls (270.74,220.81) and (272.75,221.63) .. (273.48,223.37) .. controls (274.22,225.12) and (273.4,227.13) .. (271.65,227.86) -- cycle ;
%Shape: Circle [id:dp24603544086142282] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.83,200.48) .. controls (267.08,201.22) and (265.07,200.4) .. (264.34,198.65) .. controls (263.61,196.91) and (264.43,194.9) .. (266.17,194.17) .. controls (267.92,193.43) and (269.93,194.25) .. (270.66,196) .. controls (271.39,197.74) and (270.57,199.75) .. (268.83,200.48) -- cycle ;
%Straight Lines [id:da1823501388086921] 
\draw    (224.55,215.45) -- (239.4,191.98) ;
%Shape: Circle [id:dp5211064390243703] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.28,196.21) .. controls (238.53,196.94) and (236.52,196.12) .. (235.79,194.38) .. controls (235.06,192.63) and (235.88,190.63) .. (237.62,189.89) .. controls (239.37,189.16) and (241.37,189.98) .. (242.11,191.72) .. controls (242.84,193.47) and (242.02,195.48) .. (240.28,196.21) -- cycle ;

%Straight Lines [id:da17947890613644024] 
\draw    (270.5,224.5) -- (289.5,224.68) ;
%Straight Lines [id:da059207470227950365] 
\draw    (231.5,177.18) -- (240,192.68) ;
%Straight Lines [id:da22416449652333703] 
\draw    (266,182.18) -- (267.5,196.18) ;
%Straight Lines [id:da5928433046482924] 
\draw    (453.5,120.68) -- (480.5,135.68) ;
%Shape: Circle [id:dp5941552891562384] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (506.89,175.44) .. controls (507.78,177.1) and (507.15,179.18) .. (505.48,180.07) .. controls (503.82,180.97) and (501.74,180.34) .. (500.85,178.67) .. controls (499.95,177) and (500.58,174.93) .. (502.25,174.03) .. controls (503.92,173.14) and (505.99,173.77) .. (506.89,175.44) -- cycle ;
%Straight Lines [id:da5334128573914663] 
\draw    (503.24,174.31) -- (497.81,152.07) ;
%Shape: Circle [id:dp057798965667964275] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (501.93,152.76) .. controls (502.82,154.43) and (502.19,156.5) .. (500.52,157.4) .. controls (498.86,158.29) and (496.78,157.66) .. (495.89,155.99) .. controls (494.99,154.32) and (495.62,152.25) .. (497.29,151.35) .. controls (498.96,150.46) and (501.03,151.09) .. (501.93,152.76) -- cycle ;
%Straight Lines [id:da3988112060572294] 
\draw    (499.2,152.65) -- (506.83,130.66) ;
%Straight Lines [id:da1808844921359989] 
\draw    (498.32,153.12) -- (480.76,137.06) ;
%Shape: Circle [id:dp5383712694645357] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510.52,129.25) .. controls (511.41,130.92) and (510.78,133) .. (509.11,133.89) .. controls (507.44,134.78) and (505.37,134.16) .. (504.47,132.49) .. controls (503.58,130.82) and (504.21,128.74) .. (505.88,127.85) .. controls (507.55,126.96) and (509.62,127.58) .. (510.52,129.25) -- cycle ;
%Shape: Circle [id:dp273177320942422] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.52,134.63) .. controls (484.42,136.3) and (483.79,138.38) .. (482.12,139.27) .. controls (480.45,140.16) and (478.38,139.53) .. (477.48,137.87) .. controls (476.59,136.2) and (477.22,134.12) .. (478.89,133.23) .. controls (480.55,132.34) and (482.63,132.96) .. (483.52,134.63) -- cycle ;
%Straight Lines [id:da7979642670602296] 
\draw    (502.58,177.31) -- (477.81,164.73) ;
%Shape: Circle [id:dp6027555558722664] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.95,163.46) .. controls (482.84,165.13) and (482.21,167.2) .. (480.54,168.1) .. controls (478.87,168.99) and (476.8,168.36) .. (475.91,166.69) .. controls (475.01,165.03) and (475.64,162.95) .. (477.31,162.06) .. controls (478.98,161.16) and (481.05,161.79) .. (481.95,163.46) -- cycle ;

%Straight Lines [id:da5899714382937984] 
\draw    (115.61,160.12) -- (164.5,162.68) ;
%Shape: Circle [id:dp8029281684515589] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.4,129.83) .. controls (158.03,128.52) and (157.98,126.35) .. (159.29,124.99) .. controls (160.6,123.62) and (162.77,123.57) .. (164.14,124.88) .. controls (165.5,126.19) and (165.55,128.35) .. (164.25,129.72) .. controls (162.94,131.09) and (160.77,131.14) .. (159.4,129.83) -- cycle ;
%Shape: Circle [id:dp8208098094436825] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.4,164.83) .. controls (160.03,163.52) and (159.98,161.35) .. (161.29,159.99) .. controls (162.6,158.62) and (164.77,158.57) .. (166.14,159.88) .. controls (167.5,161.19) and (167.55,163.35) .. (166.25,164.72) .. controls (164.94,166.09) and (162.77,166.14) .. (161.4,164.83) -- cycle ;
%Shape: Circle [id:dp11393490221378455] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (451.4,123.83) .. controls (450.03,122.52) and (449.98,120.35) .. (451.29,118.99) .. controls (452.6,117.62) and (454.77,117.57) .. (456.14,118.88) .. controls (457.5,120.19) and (457.55,122.35) .. (456.25,123.72) .. controls (454.94,125.09) and (452.77,125.14) .. (451.4,123.83) -- cycle ;
%Shape: Circle [id:dp06896475163462801] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442.9,174.83) .. controls (441.53,173.52) and (441.48,171.35) .. (442.79,169.99) .. controls (444.1,168.62) and (446.27,168.57) .. (447.64,169.88) .. controls (449,171.19) and (449.05,173.35) .. (447.75,174.72) .. controls (446.44,176.09) and (444.27,176.14) .. (442.9,174.83) -- cycle ;
%Straight Lines [id:da19276916364773733] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (283,65.18) -- (259.3,58.12) ;
%Straight Lines [id:da11044912243919858] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (305.5,59.18) -- (282.8,65.62) ;
%Straight Lines [id:da8633779973360648] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (328.5,59.68) -- (305.8,59.62) ;
%Straight Lines [id:da2151064675197465] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (499,154.18) -- (507.8,131.12) ;
%Straight Lines [id:da010942244174600657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (503.5,177.68) -- (499.3,154.62) ;
%Straight Lines [id:da5626031674940053] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (270.5,225.18) -- (288.5,225.68) ;
%Straight Lines [id:da987305785418416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (247.5,214.18) -- (270,224.68) ;
%Straight Lines [id:da8616899512017212] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (224.5,217.18) -- (248,213.18) ;
%Straight Lines [id:da4745652275421256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (95.5,142.68) -- (87.5,166.18) ;
%Straight Lines [id:da26001104568299294] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=5.25]    (89.5,118.68) -- (95.5,142.18) ;
%Shape: Polygon Curved [id:ds5623399265883186] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (71.52,108.94) .. controls (75.93,101.44) and (86,94.79) .. (98.25,96.77) .. controls (110.49,98.74) and (127.39,115.97) .. (132.53,128.65) .. controls (137.67,141.33) and (139.08,160.5) .. (125.18,172.85) .. controls (111.28,185.2) and (85.11,192.59) .. (72.21,183.47) .. controls (59.3,174.35) and (60.89,152.57) .. (62.26,139.14) .. controls (63.63,125.71) and (67.12,116.43) .. (71.52,108.94) -- cycle ;
%Shape: Polygon Curved [id:ds5623399265883186] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (523.1,189.53) .. controls (518.7,197.03) and (508.63,203.69) .. (496.39,201.72) .. controls (484.14,199.75) and (466.33,181.33) .. (462.08,169.86) .. controls (457.83,158.38) and (455.51,138.02) .. (469.4,125.66) .. controls (483.29,113.3) and (509.46,105.88) .. (522.37,115) .. controls (535.28,124.11) and (533.7,145.9) .. (532.35,159.33) .. controls (530.99,172.76) and (527.5,182.03) .. (523.1,189.53) -- cycle ;

% Text Node
\draw (345.83,49.23) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (325.5,215.4) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (72.56,137.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{1}$};
% Text Node
\draw (75.92,170.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{1}$};
% Text Node
\draw (81.83,101.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}$};
% Text Node
\draw (152.27,88.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{2}$};
% Text Node
\draw (198.63,69.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{2}$};
% Text Node
\draw (173.42,75.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{2}$};
% Text Node
\draw (395.06,38.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$C$};
% Text Node
\draw (113.33,118.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (55.89,106.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma $};
% Text Node
\draw (537.56,126.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma '$};
% Text Node
\draw (510.49,123.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{j}$};
% Text Node
\draw (507.09,176.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{j}$};
% Text Node
\draw (505.56,149.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{j}$};
% Text Node
\draw (249.77,42.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{3}$};
% Text Node
\draw (306.63,64.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{3}$};
% Text Node
\draw (275.42,45.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{3}$};
% Text Node
\draw (162.83,113.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y_{s}$};
% Text Node
\draw (115.33,144.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y_{1}$};
% Text Node
\draw (162.33,167.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{t}$};
% Text Node
\draw (470.09,170.04) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{j}$};
% Text Node
\draw (480.59,122.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y_{j}$};
% Text Node
\draw (436.56,106.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{q}$};
% Text Node
\draw (435.06,176.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y_{r}$};
% Text Node
\draw (182.92,199.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{m}$};
% Text Node
\draw (122.33,199.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{m}$};
% Text Node
\draw (156.56,193.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{m}$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,439); %set diagram left start at 0, and has height of 439

%Curve Lines [id:da1673854390638848] 
\draw [color={rgb, 255:red, 90; green, 90; blue, 90 }  ,draw opacity=1 ]   (587.02,198.05) .. controls (597.02,200.55) and (598.27,201.8) .. (600.02,200.55) .. controls (601.77,199.3) and (601.02,183.8) .. (600.02,182.3) .. controls (599.02,180.8) and (595.77,181.55) .. (586.09,185.6) ;
%Curve Lines [id:da7291027510683834] 
\draw [color={rgb, 255:red, 90; green, 90; blue, 90 }  ,draw opacity=1 ]   (584.9,213.05) .. controls (598.77,217.3) and (603.68,217.05) .. (605.27,215.8) .. controls (606.87,214.55) and (609.77,207.55) .. (609.52,193.05) .. controls (609.27,178.55) and (605.09,169.81) .. (603.52,169.05) .. controls (601.96,168.29) and (597.27,168.55) .. (582.84,173.6) ;
%Curve Lines [id:da47155416094041935] 
\draw [color={rgb, 255:red, 90; green, 90; blue, 90 }  ,draw opacity=1 ]   (523.77,147.8) .. controls (520.52,139.05) and (518.64,131.95) .. (516.77,132.05) .. controls (514.91,132.14) and (495.13,145.73) .. (495.27,147.8) .. controls (495.42,149.86) and (498.77,151.8) .. (507.72,159.23) ;
%Shape: Boxed Bezier Curve [id:dp14162140423845682] 
\draw [color={rgb, 255:red, 90; green, 90; blue, 90 }  ,draw opacity=1 ]   (501.6,219.42) .. controls (494.13,228.46) and (489.84,232.86) .. (489.98,234.69) .. controls (490.12,236.52) and (497.4,241.8) .. (499.18,241.44) .. controls (500.96,241.08) and (502.94,237.43) .. (509.98,229.05) ;
%Curve Lines [id:da7548184884112217] 
\draw [color={rgb, 255:red, 90; green, 90; blue, 90 }  ,draw opacity=1 ]   (518.91,237.8) .. controls (512.77,246.8) and (509.77,252.05) .. (510.27,253.8) .. controls (510.77,255.55) and (519.77,259.3) .. (521.27,258.55) .. controls (522.77,257.8) and (523.77,255.05) .. (528.27,245.3) ;
%Shape: Circle [id:dp245222356757118] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]  (254.51,194.27) .. controls (254.51,153.64) and (287.44,120.7) .. (328.07,120.7) .. controls (368.7,120.7) and (401.64,153.64) .. (401.64,194.27) .. controls (401.64,234.89) and (368.7,267.83) .. (328.07,267.83) .. controls (287.44,267.83) and (254.51,234.89) .. (254.51,194.27) -- cycle ;
%Straight Lines [id:da8813185109871625] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (396.21,167.88) -- (371.21,171.61) ;
%Straight Lines [id:da889677300096124] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (401.21,186.21) -- (373.88,184.61) ;
%Straight Lines [id:da8493332326287182] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (401.55,200.21) -- (377.21,197.27) ;
%Straight Lines [id:da6835083162002106] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (398.55,216.21) -- (372.21,212.61) ;
%Straight Lines [id:da8314468886405048] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (311.55,265.55) -- (315.88,245.61) ;
%Straight Lines [id:da6445169455179964] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (298.21,261.21) -- (306.88,237.94) ;
%Straight Lines [id:da15574293145917018] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (283.21,253.21) -- (298.55,226.94) ;
%Straight Lines [id:da7147942560760608] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (274.21,243.21) -- (291.55,216.61) ;
%Straight Lines [id:da6202604879583676] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (276.55,142.21) -- (295.44,158.89) ;
%Straight Lines [id:da9401265364656209] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (297.88,126.88) -- (310.77,147.56) ;
%Shape: Polygon Curved [id:ds06122951918711583] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (52.5,155.5) .. controls (64.14,137.64) and (134.64,80.14) .. (158.64,132.14) .. controls (182.64,184.14) and (188.64,237.14) .. (175.64,254.64) .. controls (162.64,272.14) and (122.14,271.14) .. (101.14,262.64) .. controls (80.14,254.14) and (63.6,232.14) .. (52.5,215.5) .. controls (41.4,198.86) and (40.86,173.36) .. (52.5,155.5) -- cycle ;
%Straight Lines [id:da08892449519208923] 
\draw [color={rgb, 255:red, 115; green, 115; blue, 115 }  ,draw opacity=1 ][line width=0.75]    (195.27,246.73) -- (163.27,234.23) ;
%Straight Lines [id:da03876527965104559] 
\draw [color={rgb, 255:red, 115; green, 115; blue, 115 }  ,draw opacity=1 ][line width=0.75]    (196.27,227.23) -- (163.27,221.23) ;
%Straight Lines [id:da4094204559128254] 
\draw [color={rgb, 255:red, 115; green, 115; blue, 115 }  ,draw opacity=1 ][line width=0.75]    (197.77,201.73) -- (163.77,206.23) ;
%Straight Lines [id:da9200526612950936] 
\draw [color={rgb, 255:red, 115; green, 115; blue, 115 }  ,draw opacity=1 ][line width=0.75]    (190.27,173.23) -- (160.77,188.23) ;
%Straight Lines [id:da969699629661289] 
\draw [color={rgb, 255:red, 115; green, 115; blue, 115 }  ,draw opacity=1 ][line width=0.75]    (83.77,102.73) -- (99.27,136.23) ;
%Straight Lines [id:da7330705136411224] 
\draw [color={rgb, 255:red, 115; green, 115; blue, 115 }  ,draw opacity=1 ][line width=0.75]    (52.27,124.73) -- (79.77,149.73) ;
%Straight Lines [id:da031976166975687836] 
\draw [color={rgb, 255:red, 115; green, 115; blue, 115 }  ,draw opacity=1 ][line width=0.75]    (83.77,226.23) -- (58.77,251.23) ;
%Straight Lines [id:da03519872353170184] 
\draw [color={rgb, 255:red, 115; green, 115; blue, 115 }  ,draw opacity=1 ][line width=0.75]    (90.77,234.73) -- (70.27,262.73) ;
%Straight Lines [id:da6414629242555631] 
\draw [color={rgb, 255:red, 115; green, 115; blue, 115 }  ,draw opacity=1 ][line width=0.75]    (96.77,240.73) -- (82.27,270.23) ;
%Straight Lines [id:da9680111238569722] 
\draw [color={rgb, 255:red, 115; green, 115; blue, 115 }  ,draw opacity=1 ][line width=0.75]    (102.77,248.73) -- (91.77,277.73) ;
%Straight Lines [id:da059207470227950365] 
\draw [line width=1.5]    (88,211.68) -- (38.77,243.73) ;
%Shape: Circle [id:dp7960717287250655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.77,144.61) .. controls (116.77,143.17) and (117.94,142) .. (119.39,142) .. controls (120.83,142) and (122,143.17) .. (122,144.61) .. controls (122,146.06) and (120.83,147.23) .. (119.39,147.23) .. controls (117.94,147.23) and (116.77,146.06) .. (116.77,144.61) -- cycle ;
%Straight Lines [id:da4317340502923095] 
\draw [line width=1.5]    (119,145) -- (103.27,84.23) ;
%Shape: Circle [id:dp07461495107696992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.27,85.11) .. controls (101.27,83.67) and (102.44,82.5) .. (103.89,82.5) .. controls (105.33,82.5) and (106.5,83.67) .. (106.5,85.11) .. controls (106.5,86.56) and (105.33,87.73) .. (103.89,87.73) .. controls (102.44,87.73) and (101.27,86.56) .. (101.27,85.11) -- cycle ;
%Straight Lines [id:da20854816820676825] 
\draw [line width=1.5]    (123.27,293.73) -- (113.77,247.23) ;
%Shape: Circle [id:dp5966993455118663] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.27,172.11) .. controls (151.27,170.67) and (152.44,169.5) .. (153.89,169.5) .. controls (155.33,169.5) and (156.5,170.67) .. (156.5,172.11) .. controls (156.5,173.56) and (155.33,174.73) .. (153.89,174.73) .. controls (152.44,174.73) and (151.27,173.56) .. (151.27,172.11) -- cycle ;
%Straight Lines [id:da5684284925996651] 
\draw [line width=1.5]    (197.27,145.23) -- (154.27,172.23) ;
%Shape: Circle [id:dp31223395503206963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.77,243.61) .. controls (35.77,242.17) and (36.94,241) .. (38.39,241) .. controls (39.83,241) and (41,242.17) .. (41,243.61) .. controls (41,245.06) and (39.83,246.23) .. (38.39,246.23) .. controls (36.94,246.23) and (35.77,245.06) .. (35.77,243.61) -- cycle ;
%Straight Lines [id:da9600664355488786] 
\draw [line width=1.5]    (188.77,275.73) -- (146.27,237.73) ;
%Shape: Circle [id:dp9703874289401088] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.27,144.11) .. controls (197.27,142.67) and (198.44,141.5) .. (199.89,141.5) .. controls (201.33,141.5) and (202.5,142.67) .. (202.5,144.11) .. controls (202.5,145.56) and (201.33,146.73) .. (199.89,146.73) .. controls (198.44,146.73) and (197.27,145.56) .. (197.27,144.11) -- cycle ;
%Shape: Circle [id:dp8208051262776477] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.77,237.61) .. controls (143.77,236.17) and (144.94,235) .. (146.39,235) .. controls (147.83,235) and (149,236.17) .. (149,237.61) .. controls (149,239.06) and (147.83,240.23) .. (146.39,240.23) .. controls (144.94,240.23) and (143.77,239.06) .. (143.77,237.61) -- cycle ;
%Shape: Circle [id:dp83488413048788] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.27,274.11) .. controls (184.27,272.67) and (185.44,271.5) .. (186.89,271.5) .. controls (188.33,271.5) and (189.5,272.67) .. (189.5,274.11) .. controls (189.5,275.56) and (188.33,276.73) .. (186.89,276.73) .. controls (185.44,276.73) and (184.27,275.56) .. (184.27,274.11) -- cycle ;
%Shape: Circle [id:dp20965133884457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.27,247.61) .. controls (111.27,246.17) and (112.44,245) .. (113.89,245) .. controls (115.33,245) and (116.5,246.17) .. (116.5,247.61) .. controls (116.5,249.06) and (115.33,250.23) .. (113.89,250.23) .. controls (112.44,250.23) and (111.27,249.06) .. (111.27,247.61) -- cycle ;
%Shape: Circle [id:dp08883609648099389] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.77,292.11) .. controls (120.77,290.67) and (121.94,289.5) .. (123.39,289.5) .. controls (124.83,289.5) and (126,290.67) .. (126,292.11) .. controls (126,293.56) and (124.83,294.73) .. (123.39,294.73) .. controls (121.94,294.73) and (120.77,293.56) .. (120.77,292.11) -- cycle ;
%Shape: Circle [id:dp3307350799461405] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.27,211.61) .. controls (85.27,210.17) and (86.44,209) .. (87.89,209) .. controls (89.33,209) and (90.5,210.17) .. (90.5,211.61) .. controls (90.5,213.06) and (89.33,214.23) .. (87.89,214.23) .. controls (86.44,214.23) and (85.27,213.06) .. (85.27,211.61) -- cycle ;
%Shape: Circle [id:dp07885379361842293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (29.77,129.61) .. controls (29.77,128.17) and (30.94,127) .. (32.39,127) .. controls (33.83,127) and (35,128.17) .. (35,129.61) .. controls (35,131.06) and (33.83,132.23) .. (32.39,132.23) .. controls (30.94,132.23) and (29.77,131.06) .. (29.77,129.61) -- cycle ;
%Shape: Circle [id:dp7902536809944635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.77,169.61) .. controls (75.77,168.17) and (76.94,167) .. (78.39,167) .. controls (79.83,167) and (81,168.17) .. (81,169.61) .. controls (81,171.06) and (79.83,172.23) .. (78.39,172.23) .. controls (76.94,172.23) and (75.77,171.06) .. (75.77,169.61) -- cycle ;
%Straight Lines [id:da5196883991271344] 
\draw [line width=1.5]    (78.27,170.23) -- (31.77,129.73) ;
%Shape: Circle [id:dp5952976025393161] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.77,189.61) .. controls (156.77,188.17) and (157.94,187) .. (159.39,187) .. controls (160.83,187) and (162,188.17) .. (162,189.61) .. controls (162,191.06) and (160.83,192.23) .. (159.39,192.23) .. controls (157.94,192.23) and (156.77,191.06) .. (156.77,189.61) -- cycle ;
%Shape: Circle [id:dp2027563376834055] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.27,205.61) .. controls (160.27,204.17) and (161.44,203) .. (162.89,203) .. controls (164.33,203) and (165.5,204.17) .. (165.5,205.61) .. controls (165.5,207.06) and (164.33,208.23) .. (162.89,208.23) .. controls (161.44,208.23) and (160.27,207.06) .. (160.27,205.61) -- cycle ;
%Shape: Circle [id:dp48034868781113127] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.27,221.61) .. controls (161.27,220.17) and (162.44,219) .. (163.89,219) .. controls (165.33,219) and (166.5,220.17) .. (166.5,221.61) .. controls (166.5,223.06) and (165.33,224.23) .. (163.89,224.23) .. controls (162.44,224.23) and (161.27,223.06) .. (161.27,221.61) -- cycle ;
%Shape: Circle [id:dp06680446730261158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.27,233.61) .. controls (160.27,232.17) and (161.44,231) .. (162.89,231) .. controls (164.33,231) and (165.5,232.17) .. (165.5,233.61) .. controls (165.5,235.06) and (164.33,236.23) .. (162.89,236.23) .. controls (161.44,236.23) and (160.27,235.06) .. (160.27,233.61) -- cycle ;
%Shape: Circle [id:dp04227647316541816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.27,246.61) .. controls (193.27,245.17) and (194.44,244) .. (195.89,244) .. controls (197.33,244) and (198.5,245.17) .. (198.5,246.61) .. controls (198.5,248.06) and (197.33,249.23) .. (195.89,249.23) .. controls (194.44,249.23) and (193.27,248.06) .. (193.27,246.61) -- cycle ;
%Shape: Circle [id:dp6230535784202648] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.27,227.11) .. controls (195.27,225.67) and (196.44,224.5) .. (197.89,224.5) .. controls (199.33,224.5) and (200.5,225.67) .. (200.5,227.11) .. controls (200.5,228.56) and (199.33,229.73) .. (197.89,229.73) .. controls (196.44,229.73) and (195.27,228.56) .. (195.27,227.11) -- cycle ;
%Shape: Circle [id:dp28596695928141447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.77,201.11) .. controls (195.77,199.67) and (196.94,198.5) .. (198.39,198.5) .. controls (199.83,198.5) and (201,199.67) .. (201,201.11) .. controls (201,202.56) and (199.83,203.73) .. (198.39,203.73) .. controls (196.94,203.73) and (195.77,202.56) .. (195.77,201.11) -- cycle ;
%Shape: Circle [id:dp6011744426104767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.27,172.61) .. controls (188.27,171.17) and (189.44,170) .. (190.89,170) .. controls (192.33,170) and (193.5,171.17) .. (193.5,172.61) .. controls (193.5,174.06) and (192.33,175.23) .. (190.89,175.23) .. controls (189.44,175.23) and (188.27,174.06) .. (188.27,172.61) -- cycle ;
%Shape: Circle [id:dp3006179965133393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.27,150.11) .. controls (76.27,148.67) and (77.44,147.5) .. (78.89,147.5) .. controls (80.33,147.5) and (81.5,148.67) .. (81.5,150.11) .. controls (81.5,151.56) and (80.33,152.73) .. (78.89,152.73) .. controls (77.44,152.73) and (76.27,151.56) .. (76.27,150.11) -- cycle ;
%Shape: Circle [id:dp2946155209985155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.77,136.61) .. controls (96.77,135.17) and (97.94,134) .. (99.39,134) .. controls (100.83,134) and (102,135.17) .. (102,136.61) .. controls (102,138.06) and (100.83,139.23) .. (99.39,139.23) .. controls (97.94,139.23) and (96.77,138.06) .. (96.77,136.61) -- cycle ;
%Shape: Circle [id:dp026777305307910226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.77,225.61) .. controls (81.77,224.17) and (82.94,223) .. (84.39,223) .. controls (85.83,223) and (87,224.17) .. (87,225.61) .. controls (87,227.06) and (85.83,228.23) .. (84.39,228.23) .. controls (82.94,228.23) and (81.77,227.06) .. (81.77,225.61) -- cycle ;
%Shape: Circle [id:dp9674499997437015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.77,233.61) .. controls (88.77,232.17) and (89.94,231) .. (91.39,231) .. controls (92.83,231) and (94,232.17) .. (94,233.61) .. controls (94,235.06) and (92.83,236.23) .. (91.39,236.23) .. controls (89.94,236.23) and (88.77,235.06) .. (88.77,233.61) -- cycle ;
%Shape: Circle [id:dp7179866708560665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.27,240.61) .. controls (95.27,239.17) and (96.44,238) .. (97.89,238) .. controls (99.33,238) and (100.5,239.17) .. (100.5,240.61) .. controls (100.5,242.06) and (99.33,243.23) .. (97.89,243.23) .. controls (96.44,243.23) and (95.27,242.06) .. (95.27,240.61) -- cycle ;
%Shape: Circle [id:dp8452760178327174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.27,247.61) .. controls (101.27,246.17) and (102.44,245) .. (103.89,245) .. controls (105.33,245) and (106.5,246.17) .. (106.5,247.61) .. controls (106.5,249.06) and (105.33,250.23) .. (103.89,250.23) .. controls (102.44,250.23) and (101.27,249.06) .. (101.27,247.61) -- cycle ;
%Shape: Circle [id:dp8381250680777672] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49.77,125.61) .. controls (49.77,124.17) and (50.94,123) .. (52.39,123) .. controls (53.83,123) and (55,124.17) .. (55,125.61) .. controls (55,127.06) and (53.83,128.23) .. (52.39,128.23) .. controls (50.94,128.23) and (49.77,127.06) .. (49.77,125.61) -- cycle ;
%Shape: Circle [id:dp919474559743631] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.77,103.11) .. controls (81.77,101.67) and (82.94,100.5) .. (84.39,100.5) .. controls (85.83,100.5) and (87,101.67) .. (87,103.11) .. controls (87,104.56) and (85.83,105.73) .. (84.39,105.73) .. controls (82.94,105.73) and (81.77,104.56) .. (81.77,103.11) -- cycle ;
%Shape: Circle [id:dp8244570592420354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.27,252.11) .. controls (56.27,250.67) and (57.44,249.5) .. (58.89,249.5) .. controls (60.33,249.5) and (61.5,250.67) .. (61.5,252.11) .. controls (61.5,253.56) and (60.33,254.73) .. (58.89,254.73) .. controls (57.44,254.73) and (56.27,253.56) .. (56.27,252.11) -- cycle ;
%Shape: Circle [id:dp7234724386760414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.27,263.11) .. controls (68.27,261.67) and (69.44,260.5) .. (70.89,260.5) .. controls (72.33,260.5) and (73.5,261.67) .. (73.5,263.11) .. controls (73.5,264.56) and (72.33,265.73) .. (70.89,265.73) .. controls (69.44,265.73) and (68.27,264.56) .. (68.27,263.11) -- cycle ;
%Shape: Circle [id:dp1628954313335268] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.77,271.11) .. controls (78.77,269.67) and (79.94,268.5) .. (81.39,268.5) .. controls (82.83,268.5) and (84,269.67) .. (84,271.11) .. controls (84,272.56) and (82.83,273.73) .. (81.39,273.73) .. controls (79.94,273.73) and (78.77,272.56) .. (78.77,271.11) -- cycle ;
%Shape: Circle [id:dp45423566968439255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.27,278.61) .. controls (89.27,277.17) and (90.44,276) .. (91.89,276) .. controls (93.33,276) and (94.5,277.17) .. (94.5,278.61) .. controls (94.5,280.06) and (93.33,281.23) .. (91.89,281.23) .. controls (90.44,281.23) and (89.27,280.06) .. (89.27,278.61) -- cycle ;
%Shape: Circle [id:dp7076594603843733] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.27,152.61) .. controls (325.27,151.17) and (326.44,150) .. (327.89,150) .. controls (329.33,150) and (330.5,151.17) .. (330.5,152.61) .. controls (330.5,154.06) and (329.33,155.23) .. (327.89,155.23) .. controls (326.44,155.23) and (325.27,154.06) .. (325.27,152.61) -- cycle ;
%Shape: Circle [id:dp3078482014914041] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.27,238.28) .. controls (332.27,236.84) and (333.44,235.67) .. (334.89,235.67) .. controls (336.33,235.67) and (337.5,236.84) .. (337.5,238.28) .. controls (337.5,239.72) and (336.33,240.89) .. (334.89,240.89) .. controls (333.44,240.89) and (332.27,239.72) .. (332.27,238.28) -- cycle ;
%Shape: Circle [id:dp7414335812581021] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.94,160.95) .. controls (356.94,159.5) and (358.11,158.33) .. (359.55,158.33) .. controls (361,158.33) and (362.17,159.5) .. (362.17,160.95) .. controls (362.17,162.39) and (361,163.56) .. (359.55,163.56) .. controls (358.11,163.56) and (356.94,162.39) .. (356.94,160.95) -- cycle ;
%Shape: Circle [id:dp12452057184540632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.27,221.61) .. controls (356.27,220.17) and (357.44,219) .. (358.89,219) .. controls (360.33,219) and (361.5,220.17) .. (361.5,221.61) .. controls (361.5,223.06) and (360.33,224.23) .. (358.89,224.23) .. controls (357.44,224.23) and (356.27,223.06) .. (356.27,221.61) -- cycle ;
%Shape: Circle [id:dp5688675357541856] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.94,204.61) .. controls (284.94,203.17) and (286.11,202) .. (287.55,202) .. controls (289,202) and (290.17,203.17) .. (290.17,204.61) .. controls (290.17,206.06) and (289,207.23) .. (287.55,207.23) .. controls (286.11,207.23) and (284.94,206.06) .. (284.94,204.61) -- cycle ;
%Shape: Circle [id:dp714318890479528] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.94,172.61) .. controls (289.94,171.17) and (291.11,170) .. (292.55,170) .. controls (294,170) and (295.17,171.17) .. (295.17,172.61) .. controls (295.17,174.06) and (294,175.23) .. (292.55,175.23) .. controls (291.11,175.23) and (289.94,174.06) .. (289.94,172.61) -- cycle ;
%Shape: Circle [id:dp4114629682954346] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.61,147.61) .. controls (308.61,146.17) and (309.78,145) .. (311.22,145) .. controls (312.66,145) and (313.83,146.17) .. (313.83,147.61) .. controls (313.83,149.06) and (312.66,150.23) .. (311.22,150.23) .. controls (309.78,150.23) and (308.61,149.06) .. (308.61,147.61) -- cycle ;
%Shape: Circle [id:dp3986265839862685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.94,158.95) .. controls (292.94,157.5) and (294.11,156.33) .. (295.55,156.33) .. controls (297,156.33) and (298.17,157.5) .. (298.17,158.95) .. controls (298.17,160.39) and (297,161.56) .. (295.55,161.56) .. controls (294.11,161.56) and (292.94,160.39) .. (292.94,158.95) -- cycle ;
%Shape: Circle [id:dp6342530254821269] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.27,172.28) .. controls (368.27,170.84) and (369.44,169.67) .. (370.89,169.67) .. controls (372.33,169.67) and (373.5,170.84) .. (373.5,172.28) .. controls (373.5,173.72) and (372.33,174.89) .. (370.89,174.89) .. controls (369.44,174.89) and (368.27,173.72) .. (368.27,172.28) -- cycle ;
%Shape: Circle [id:dp8456642638817389] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.61,184.95) .. controls (371.61,183.5) and (372.78,182.33) .. (374.22,182.33) .. controls (375.66,182.33) and (376.83,183.5) .. (376.83,184.95) .. controls (376.83,186.39) and (375.66,187.56) .. (374.22,187.56) .. controls (372.78,187.56) and (371.61,186.39) .. (371.61,184.95) -- cycle ;
%Shape: Circle [id:dp5728385472557098] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.27,196.95) .. controls (374.27,195.5) and (375.44,194.33) .. (376.89,194.33) .. controls (378.33,194.33) and (379.5,195.5) .. (379.5,196.95) .. controls (379.5,198.39) and (378.33,199.56) .. (376.89,199.56) .. controls (375.44,199.56) and (374.27,198.39) .. (374.27,196.95) -- cycle ;
%Shape: Circle [id:dp26498409263487954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.94,211.28) .. controls (369.94,209.84) and (371.11,208.67) .. (372.55,208.67) .. controls (374,208.67) and (375.17,209.84) .. (375.17,211.28) .. controls (375.17,212.72) and (374,213.89) .. (372.55,213.89) .. controls (371.11,213.89) and (369.94,212.72) .. (369.94,211.28) -- cycle ;
%Shape: Circle [id:dp7325749822348048] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.27,216.95) .. controls (289.27,215.5) and (290.44,214.33) .. (291.89,214.33) .. controls (293.33,214.33) and (294.5,215.5) .. (294.5,216.95) .. controls (294.5,218.39) and (293.33,219.56) .. (291.89,219.56) .. controls (290.44,219.56) and (289.27,218.39) .. (289.27,216.95) -- cycle ;
%Shape: Circle [id:dp11846475211681606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.61,227.28) .. controls (296.61,225.84) and (297.78,224.67) .. (299.22,224.67) .. controls (300.66,224.67) and (301.83,225.84) .. (301.83,227.28) .. controls (301.83,228.72) and (300.66,229.89) .. (299.22,229.89) .. controls (297.78,229.89) and (296.61,228.72) .. (296.61,227.28) -- cycle ;
%Shape: Circle [id:dp29762697340364674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.61,236.61) .. controls (304.61,235.17) and (305.78,234) .. (307.22,234) .. controls (308.66,234) and (309.83,235.17) .. (309.83,236.61) .. controls (309.83,238.06) and (308.66,239.23) .. (307.22,239.23) .. controls (305.78,239.23) and (304.61,238.06) .. (304.61,236.61) -- cycle ;
%Shape: Circle [id:dp53038864667861] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.94,243.95) .. controls (313.94,242.5) and (315.11,241.33) .. (316.55,241.33) .. controls (318,241.33) and (319.17,242.5) .. (319.17,243.95) .. controls (319.17,245.39) and (318,246.56) .. (316.55,246.56) .. controls (315.11,246.56) and (313.94,245.39) .. (313.94,243.95) -- cycle ;
%Straight Lines [id:da03328113518742659] 
\draw [line width=1.5]    (327.55,120.27) -- (327.61,152.23) ;
%Straight Lines [id:da08693346641503108] 
\draw [line width=1.5]    (334.88,237.27) -- (328.88,267.94) ;
%Straight Lines [id:da12225254880905789] 
\draw [line width=1.5]    (286.88,205.94) -- (264.21,232.27) ;
%Straight Lines [id:da4488222571955133] 
\draw [line width=1.5]    (293.21,172.21) -- (265.21,155.88) ;
%Straight Lines [id:da05119335241055922] 
\draw [line width=1.5]    (389.88,154.27) -- (359.55,161.27) ;
%Straight Lines [id:da32199379770918557] 
\draw [line width=1.5]    (392.21,230.55) -- (360.21,221.61) ;
%Shape: Circle [id:dp56404849349246] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]  (466.51,195.27) .. controls (466.51,154.64) and (499.44,121.7) .. (540.07,121.7) .. controls (580.7,121.7) and (613.64,154.64) .. (613.64,195.27) .. controls (613.64,235.89) and (580.7,268.83) .. (540.07,268.83) .. controls (499.44,268.83) and (466.51,235.89) .. (466.51,195.27) -- cycle ;
%Shape: Circle [id:dp6625822250842344] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.27,153.61) .. controls (537.27,152.17) and (538.44,151) .. (539.89,151) .. controls (541.33,151) and (542.5,152.17) .. (542.5,153.61) .. controls (542.5,155.06) and (541.33,156.23) .. (539.89,156.23) .. controls (538.44,156.23) and (537.27,155.06) .. (537.27,153.61) -- cycle ;
%Shape: Circle [id:dp22613423212670603] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544.27,239.28) .. controls (544.27,237.84) and (545.44,236.67) .. (546.89,236.67) .. controls (548.33,236.67) and (549.5,237.84) .. (549.5,239.28) .. controls (549.5,240.72) and (548.33,241.89) .. (546.89,241.89) .. controls (545.44,241.89) and (544.27,240.72) .. (544.27,239.28) -- cycle ;
%Shape: Circle [id:dp7234652373305971] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (568.94,161.95) .. controls (568.94,160.5) and (570.11,159.33) .. (571.55,159.33) .. controls (573,159.33) and (574.17,160.5) .. (574.17,161.95) .. controls (574.17,163.39) and (573,164.56) .. (571.55,164.56) .. controls (570.11,164.56) and (568.94,163.39) .. (568.94,161.95) -- cycle ;
%Shape: Circle [id:dp4866648890187828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (568.27,222.61) .. controls (568.27,221.17) and (569.44,220) .. (570.89,220) .. controls (572.33,220) and (573.5,221.17) .. (573.5,222.61) .. controls (573.5,224.06) and (572.33,225.23) .. (570.89,225.23) .. controls (569.44,225.23) and (568.27,224.06) .. (568.27,222.61) -- cycle ;
%Shape: Circle [id:dp5843912601601337] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.94,205.61) .. controls (496.94,204.17) and (498.11,203) .. (499.55,203) .. controls (501,203) and (502.17,204.17) .. (502.17,205.61) .. controls (502.17,207.06) and (501,208.23) .. (499.55,208.23) .. controls (498.11,208.23) and (496.94,207.06) .. (496.94,205.61) -- cycle ;
%Shape: Circle [id:dp038242808901926995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (501.94,173.61) .. controls (501.94,172.17) and (503.11,171) .. (504.55,171) .. controls (506,171) and (507.17,172.17) .. (507.17,173.61) .. controls (507.17,175.06) and (506,176.23) .. (504.55,176.23) .. controls (503.11,176.23) and (501.94,175.06) .. (501.94,173.61) -- cycle ;
%Shape: Circle [id:dp22091534530320356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.61,148.61) .. controls (520.61,147.17) and (521.78,146) .. (523.22,146) .. controls (524.66,146) and (525.83,147.17) .. (525.83,148.61) .. controls (525.83,150.06) and (524.66,151.23) .. (523.22,151.23) .. controls (521.78,151.23) and (520.61,150.06) .. (520.61,148.61) -- cycle ;
%Shape: Circle [id:dp14810749511769883] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (504.94,159.95) .. controls (504.94,158.5) and (506.11,157.33) .. (507.55,157.33) .. controls (509,157.33) and (510.17,158.5) .. (510.17,159.95) .. controls (510.17,161.39) and (509,162.56) .. (507.55,162.56) .. controls (506.11,162.56) and (504.94,161.39) .. (504.94,159.95) -- cycle ;
%Shape: Circle [id:dp8941359652843052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (580.27,173.28) .. controls (580.27,171.84) and (581.44,170.67) .. (582.89,170.67) .. controls (584.33,170.67) and (585.5,171.84) .. (585.5,173.28) .. controls (585.5,174.72) and (584.33,175.89) .. (582.89,175.89) .. controls (581.44,175.89) and (580.27,174.72) .. (580.27,173.28) -- cycle ;
%Shape: Circle [id:dp21015579687689434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (583.61,185.95) .. controls (583.61,184.5) and (584.78,183.33) .. (586.22,183.33) .. controls (587.66,183.33) and (588.83,184.5) .. (588.83,185.95) .. controls (588.83,187.39) and (587.66,188.56) .. (586.22,188.56) .. controls (584.78,188.56) and (583.61,187.39) .. (583.61,185.95) -- cycle ;
%Shape: Circle [id:dp2741934924222944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (584.27,197.95) .. controls (584.27,196.5) and (585.44,195.33) .. (586.89,195.33) .. controls (588.33,195.33) and (589.5,196.5) .. (589.5,197.95) .. controls (589.5,199.39) and (588.33,200.56) .. (586.89,200.56) .. controls (585.44,200.56) and (584.27,199.39) .. (584.27,197.95) -- cycle ;
%Shape: Circle [id:dp3115557750672946] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.94,212.28) .. controls (581.94,210.84) and (583.11,209.67) .. (584.55,209.67) .. controls (586,209.67) and (587.17,210.84) .. (587.17,212.28) .. controls (587.17,213.72) and (586,214.89) .. (584.55,214.89) .. controls (583.11,214.89) and (581.94,213.72) .. (581.94,212.28) -- cycle ;
%Shape: Circle [id:dp3549576472541178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (501.27,217.95) .. controls (501.27,216.5) and (502.44,215.33) .. (503.89,215.33) .. controls (505.33,215.33) and (506.5,216.5) .. (506.5,217.95) .. controls (506.5,219.39) and (505.33,220.56) .. (503.89,220.56) .. controls (502.44,220.56) and (501.27,219.39) .. (501.27,217.95) -- cycle ;
%Shape: Circle [id:dp8787058844277423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.61,228.28) .. controls (508.61,226.84) and (509.78,225.67) .. (511.22,225.67) .. controls (512.66,225.67) and (513.83,226.84) .. (513.83,228.28) .. controls (513.83,229.72) and (512.66,230.89) .. (511.22,230.89) .. controls (509.78,230.89) and (508.61,229.72) .. (508.61,228.28) -- cycle ;
%Shape: Circle [id:dp16176749686655878] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.61,237.61) .. controls (516.61,236.17) and (517.78,235) .. (519.22,235) .. controls (520.66,235) and (521.83,236.17) .. (521.83,237.61) .. controls (521.83,239.06) and (520.66,240.23) .. (519.22,240.23) .. controls (517.78,240.23) and (516.61,239.06) .. (516.61,237.61) -- cycle ;
%Shape: Circle [id:dp0694223533842806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.94,244.95) .. controls (525.94,243.5) and (527.11,242.33) .. (528.55,242.33) .. controls (530,242.33) and (531.17,243.5) .. (531.17,244.95) .. controls (531.17,246.39) and (530,247.56) .. (528.55,247.56) .. controls (527.11,247.56) and (525.94,246.39) .. (525.94,244.95) -- cycle ;
%Straight Lines [id:da7313760289604827] 
\draw [line width=1.5]    (539.55,121.27) -- (539.61,153.23) ;
%Straight Lines [id:da6482794338371569] 
\draw [line width=1.5]    (546.88,238.27) -- (540.88,268.94) ;
%Straight Lines [id:da8511036695361373] 
\draw [line width=1.5]    (498.88,206.94) -- (476.21,233.27) ;
%Straight Lines [id:da7472458538334128] 
\draw [line width=1.5]    (505.21,173.21) -- (477.21,156.88) ;
%Straight Lines [id:da45515137204230205] 
\draw [line width=1.5]    (601.88,155.27) -- (571.55,162.27) ;
%Straight Lines [id:da31220441838071944] 
\draw [line width=1.5]    (604.21,231.55) -- (572.21,222.61) ;
%Straight Lines [id:da7295612162853227] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (435.98,109.3) -- (436.04,284.8) ;
%Straight Lines [id:da4781060891672152] 
\draw    (213.67,200.16) -- (240.07,200.16) ;
\draw [shift={(242.07,200.16)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (158.89,111.11) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\gamma $};
% Text Node
\draw (110.5,179.4) node [anchor=north west][inner sep=0.75pt]    {$D$};
% Text Node
\draw (319,185.9) node [anchor=north west][inner sep=0.75pt]    {$D_{0}$};
% Text Node
\draw (368.89,113.44) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\phi ( \gamma )$};
% Text Node
\draw (321.56,108.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{0}$};
% Text Node
\draw (391.89,148.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{1}$};
% Text Node
\draw (393.89,228.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{2}$};
% Text Node
\draw (323.23,269.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{3}$};
% Text Node
\draw (252.23,230.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{4}$};
% Text Node
\draw (249.23,147.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{5}$};
% Text Node
\draw (122.89,140.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{1}$};
% Text Node
\draw (106.89,77.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{i}$};
% Text Node
\draw (111.23,99.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f_{uv}$};
% Text Node
\draw (323.89,156.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (355.89,148.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{2}$};
% Text Node
\draw (356.56,224.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{3}$};
% Text Node
\draw (336.56,233.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1} '$};
% Text Node
\draw (269.23,193.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{2} '$};
% Text Node
\draw (288.23,174.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{3} '$};
% Text Node
\draw (356.23,167.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{1}$};
% Text Node
\draw (359.56,181.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{2}$};
% Text Node
\draw (363.23,191.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{2} '$};
% Text Node
\draw (359.56,206.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{1} '$};
% Text Node
\draw (318.23,238.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{3}$};
% Text Node
\draw (293.23,206.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{4} '$};
% Text Node
\draw (308.89,227.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{3} '$};
% Text Node
\draw (300.23,220.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{4}$};
% Text Node
\draw (296.23,160.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{5}$};
% Text Node
\draw (309.89,147.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{5} '$};
% Text Node
\draw (114.89,238.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{1}$};
% Text Node
\draw (127.23,290.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{j}$};
% Text Node
\draw (118.89,255.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f_{vu}$};
% Text Node
\draw (531,186.9) node [anchor=north west][inner sep=0.75pt]    {$D_{0}$};
% Text Node
\draw (580.89,114.44) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\phi ( \gamma )$};
% Text Node
\draw (533.56,109.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{0}$};
% Text Node
\draw (603.89,149.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{1}$};
% Text Node
\draw (605.89,229.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{2}$};
% Text Node
\draw (535.23,270.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{3}$};
% Text Node
\draw (464.23,231.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{4}$};
% Text Node
\draw (461.23,148.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{5}$};
% Text Node
\draw (535.89,157.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (567.89,149.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{2}$};
% Text Node
\draw (568.56,225.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{3}$};
% Text Node
\draw (548.56,234.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1} '$};
% Text Node
\draw (481.23,194.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{2} '$};
% Text Node
\draw (500.23,175.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{3} '$};
% Text Node
\draw (568.23,168.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{1}$};
% Text Node
\draw (571.56,182.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{2}$};
% Text Node
\draw (573.23,192.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{2} '$};
% Text Node
\draw (571.56,207.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{1} '$};
% Text Node
\draw (530.23,239.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{3}$};
% Text Node
\draw (505.23,207.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{4} '$};
% Text Node
\draw (519.89,227.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{3} '$};
% Text Node
\draw (512.23,220.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{4}$};
% Text Node
\draw (508.23,161.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{5}$};
% Text Node
\draw (521.89,148.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s_{5} '$};
% Text Node
\draw (216.89,177.84) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\phi $};

\end{tikzpicture}
